Feature Analysis of Encrypted Malicious Traffic

In recent years there has been a dramatic increase in the number of malware attacks that use encrypted HTTP traffic for self-propagation or communication. Antivirus software and firewalls typically will not have access to encryption keys, and therefore direct detection of malicious encrypted data is unlikely to succeed. However, previous work has shown that traffic analysis can provide indications of malicious intent, even in cases where the underlying data remains encrypted. In this paper, we apply three machine learning techniques to the problem of distinguishing malicious encrypted HTTP traffic from benign encrypted traffic and obtain results comparable to previous work. We then consider the problem of feature analysis in some detail. Previous work has often relied on human expertise to determine the most useful and informative features in this problem domain. We demonstrate that such feature-related information can be obtained directly from machine learning models themselves. We argue that such a machine learning based approach to feature analysis is preferable, as it is more reliable, and we can, for example, uncover relatively unintuitive interactions between features.

==> figures/ML_comparison.tex <==
\begin{figure}[!tb]
\centering
%\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.9]
    \begin{axis}[
%        width  = 0.6*\textwidth,
%        height = 7.5cm,
        width  = 0.625*\textwidth,
        height = 0.5*\textwidth,
        major x tick style = transparent,
        ybar=4*\pgflinewidth,
        bar width=25pt,
        ymajorgrids = true,
        ylabel = {Accuracy},
        symbolic x coords={SVM,Random Forest,XGBoost},
	y tick label style={
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=2},
        xtick = data,
%        x tick label style={rotate=45,anchor=north east, inner sep=0mm,font=\footnotesize},
        x tick label style={rotate=45,anchor=north east, inner sep=0mm},
        scaled y ticks = false,
        enlarge x limits=0.25,
        ymin=0.8,
        ymax=1.0,
        legend cell align=left,
        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%                column sep=1ex
%        }
    ]
        \addplot[fill=blue]
            coordinates {
(SVM,0.920454966)
(Random Forest,0.988141158)
(XGBoost,0.991510834)
};
%        \legend{Random restarts,Boosted HMMs}
    \end{axis}
\end{tikzpicture}
\vglue-0.05in
\caption{Accuracy comparison of machine learning algorithms}\label{fig:result_svm_rf_xgb}
\end{figure}


==> figures/RF_RFE.tex <==
\begin{figure}[!tbp]
\centering
%\begin{tikzpicture}[scale=0.8]
%\begin{axis}[width=0.75\textwidth,height=0.625\textwidth,
\begin{tikzpicture}[scale=0.9]
\begin{axis}[width=0.75\textwidth,height=0.45\textwidth,
		  xmin=1.0,xmax=38.0,
                   ymin=0.92,ymax=0.99,legend pos=south east,
                   y tick label style={
    			/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2},
                   xlabel={Number of selected features},ylabel={Cross validation score}] 
%\addplot[color=blue,ultra thick,mark=star,mark size=2.0] coordinates {
\addplot[color=blue,thick] coordinates {
(1,0.92923564)
(2,0.9418235)
(3,0.95410361)
(4,0.97166511)
(5,0.9769789)
(6,0.98101288)
(7,0.98420433)
(8,0.98550041)
(9,0.98575965)
(10,0.98593784)
(11,0.98601884)
(12,0.98656965)
(13,0.98721766)
(14,0.98746067)
(15,0.9875255)
(16,0.98762269)
(17,0.98775229)
(18,0.98789809)
(19,0.98776849)
(20,0.98771988)
(21,0.98771988)
(22,0.98760648)
(23,0.98762269)
(24,0.98775228)
(25,0.98784949)
(26,0.9878981)
(27,0.98791429)
(28,0.98797909)
(29,0.98783329)
(30,0.9878981)
(31,0.98799529)
(32,0.98788189)
(33,0.98784949)
(34,0.98760648)
(35,0.98801149)
(36,0.98783331)
(37,0.9881087)
(38,0.9878981)
};
\end{axis}
\end{tikzpicture}
\vglue -0.05in
\caption{RFE results for random forest}\label{fig:result_rf_rfe}
\end{figure}


==> figures/RF_estimators.tex <==
\begin{figure}[!tbp]
\centering
%\begin{tikzpicture}[scale=0.75]
\begin{tikzpicture}[scale=0.9]
%\begin{axis}[width=1.0\textwidth,height=0.6\textwidth,
\begin{axis}[width=0.75\textwidth,height=0.45\textwidth,
		  xmin=-4.0,xmax=1005.0,
                   ymin=0.96,ymax=1.00,legend pos=south east,
                   x tick label style={
    			/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=0,
			1000 sep={}},
                   y tick label style={
    			/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2},
		  xtick = {1,100,200,300,400,500,600,700,800,900,1000},
		  ytick = {0.96,0.97,0.98,0.99,1.00},
                   xlabel={Number of estimators},ylabel={Cross validation score}] 
\addplot[color=blue,thick,mark=star,mark size=2.0] coordinates {
%\addplot[color=blue,thick] coordinates {
(1,0.970126102)
(2,0.968262989)
(3,0.982325111)
(4,0.982130746)
(5,0.984739014)
(6,0.985176468)
(7,0.98499823)
(8,0.985743488)
(9,0.986375319)
(10,0.986812733)
(20,0.987946788)
(30,0.988076374)
(40,0.988286979)
(50,0.988060134)
(100,0.988124909)
(200,0.988222087)
(300,0.988189666)
(400,0.988270712)
(500,0.988173529)
(600,0.988238307)
(700,0.988076301)
(800,0.988124873)
(900,0.988108674)
(1000,0.988141099)
};
\end{axis}
\end{tikzpicture}
\vglue -0.05in
\caption{Random forest accuracy as a function of the number of estimators}\label{fig:result_rf_estimators}
\end{figure}


==> figures/RF_feature_importance.tex <==
\begin{figure}[!tbp]
\centering
\begin{tikzpicture}[scale=0.9]
    \begin{axis}[
        width  = 1.0*\textwidth,
        height = 7.0cm,
        major x tick style = transparent,
        ybar=4*\pgflinewidth,
        bar width=5pt,
        ymajorgrids = true,
        ylabel = {Relative rank},
        symbolic x coords={%
5,
21,
3,
7,
11,
2,
10,
18,
12,
16,
6,
9,
1,
27,
20,
4,
28,
25,
23,
14,
37,
36,
19,
22,
33,
29,
24,
34,
26,
13,
15,
32,
31,
38,
35,
8,
17,
30
},
	y tick label style={
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=1},
        xtick = data,
%        xtick = {2,4,6,8,10,12,14,16,18,20,22,24,26,28,30,32,34,36,38},
%        x tick label style={rotate=45,anchor=north east, inner sep=0mm,font=\tiny\tt},
%        x tick label style={rotate=90,inner sep=0mm,font=\tiny\tt},
        x tick label style={inner sep=0mm,font=\scriptsize\tt},
%        x tick label style={inner sep=0mm,font=\tiny},
        scaled y ticks = false,
        enlarge x limits=0.02,
        ymin=0,
        ymax=1.0,
        legend cell align=left,
        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%                column sep=1ex
%        }
    ]
\addplot[fill=blue]
coordinates {
(5,1)
(21,0.956784416388)
(3,0.933021082506)
(7,0.720954318028)
(11,0.45539421862)
(2,0.448610756624)
(10,0.408718696483)
(18,0.334871555181)
(12,0.324033062381)
(16,0.310886554078)
(6,0.309647028835)
(9,0.243024120139)
(1,0.167781758594)
(27,0.140098567785)
(20,0.12683909547)
(4,0.11371146936)
(28,0.112931678268)
(25,0.107981128265)
(23,0.105957850261)
(14,0.0868234211433)
(37,0.0861339548092)
(36,0.0646552314344)
(19,0.0598641653391)
(22,0.0503709653364)
(33,0.0429549313698)
(29,0.0372238500256)
(24,0.031321118615)
(34,0.0290067938063)
(26,0.0279523482838)
(13,0.0205138831685)
(15,0.019811336186)
(32,0.0184211955603)
(31,0.0175946614751)
(38,0.0168483795842)
(35,0.0161032806006)
(8,0.00898747653926)
(17,0.00893064248691)
(30,0.00776929418136)
};
%        \legend{Random restarts,Boosted HMMs}
    \end{axis}
\end{tikzpicture}
%\vglue-0.2in
\caption{Random forest RFE feature rank}\label{fig:result_rf_feature_imp}
\end{figure}


==> figures/SVM_RFE.tex <==
\begin{figure}[htbp]
\centering
%\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.75}]
%\begin{axis}[width=0.75\textwidth,height=0.675\textwidth,
\begin{tikzpicture}[scale=0.9]
\begin{axis}[width=0.75\textwidth,height=0.45\textwidth,
    		  xmin=1.0,xmax=38.0,
                   ymin=0.84,ymax=0.94,legend pos=south east,
                   y tick label style={
    			/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2},
                   xlabel={Number of selected features},ylabel={Cross validation score}] 
%\addplot[color=blue,ultra thick,mark=star,mark size=2.0] coordinates {
\addplot[color=blue,thick] coordinates {
(1,0.85693225)
(2,0.85673785)
(3,0.85701326)
(4,0.85728868)
(5,0.87775024)
(6,0.89349656)
(7,0.89767705)
(8,0.90480502)
(9,0.90397881)
(10,0.90402734)
(11,0.90315255)
(12,0.90164573)
(13,0.90115975)
(14,0.89963703)
(15,0.899799)
(16,0.89751473)
(17,0.89785493)
(18,0.89808173)
(19,0.89592719)
(20,0.89667237)
(21,0.89792009)
(22,0.89845448)
(23,0.89932931)
(24,0.90153252)
(25,0.90320111)
(26,0.90337942)
(27,0.90346039)
(28,0.90457819)
(29,0.90511276)
(30,0.90530715)
(31,0.90517755)
(32,0.90522614)
(33,0.90517754)
(34,0.90522613)
(35,0.90524233)
(36,0.91032968)
(37,0.91609743)
(38,0.92071416)
};
\end{axis}
\end{tikzpicture}
\vglue -0.05in
\caption{Recursive feature elimination with SVM}\label{fig:result_rfe}
\end{figure}


==> figures/SVM_kernels.tex <==
\begin{figure}[!tbp]
\centering
%\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.75}]
\begin{tikzpicture}[scale=0.9]
    \begin{axis}[
%        width  = 0.6*\textwidth,
%        height = 8cm,
        width  = 0.625*\textwidth,
        height = 0.5*\textwidth,
        major x tick style = transparent,
        ybar=4*\pgflinewidth,
        bar width=25pt,
        ymajorgrids = true,
        ylabel = {Accuracy},
        symbolic x coords={Linear,RBF,Polynomial},
	y tick label style={
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=2},
        xtick = data,
        x tick label style={rotate=45,anchor=north east, inner sep=0mm},
        scaled y ticks = false,
        enlarge x limits=0.25,
        ymin=0.84,
        ymax=0.94,
        legend cell align=left,
        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%                column sep=1ex
%        }
    ]
        \addplot[fill=blue]
            coordinates {
(Linear,0.920604119)
(RBF,0.926919199)
(Polynomial,0.92149175)
};
%        \legend{Random restarts,Boosted HMMs}
    \end{axis}
\end{tikzpicture}
\vglue-0.05in
\caption{SVM with different kernels}\label{fig:result_svm_kernels}
\end{figure}


==> figures/SVM_weights.tex <==
\begin{figure}[!tbp]
\centering
%\begin{tikzpicture}[scale=1.0]
%\begin{axis}[width=0.75\textwidth,height=0.45\textwidth,
\begin{tikzpicture}
    \begin{axis}[
        width  = 0.9*\textwidth,
        height = 7.5cm,
        major x tick style = transparent,
        ybar=4*\pgflinewidth,
        bar width=5pt,
        ymajorgrids = true,
        ylabel = {Accuracy},
        symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38},
	y tick label style={
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=1},
        xtick = data,
%        xtick = {2,4,6,8,10,12,14,16,18,20,22,24,26,28,30,32,34,36,38},
%        x tick label style={rotate=45,anchor=north east, inner sep=0mm},
        x tick label style={inner sep=0mm,font=\tiny},
        scaled y ticks = false,
        enlarge x limits=0.02,
        ymin=0,
        ymax=1.0,
        legend cell align=left,
        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%                column sep=1ex
%        }
    ]
        \addplot[fill=blue]
            coordinates {
(1,0.00750572366935)
(2,0.515466180086)
(3,0.283897786869)
(4,0.00142651070207)
(5,0.00496043958281)
(6,0.000267270536395)
(7,0.00173821582285)
(8,0.0115136018291)
(9,0.0000215117517657)
(10,0.00404953979928)
(11,0.827313774675)
(12,1)
(13,0.00415261614357)
(14,0.136254396962)
(15,0.0131122573555)
(16,0.653392193716)
(17,0.128326527652)
(18,0.208823486547)
(19,0.0160123874839)
(20,0.0100198305461)
(21,0.0000124406970836)
(22,0.0141586056698)
(23,0.000175322174347)
(24,0.0301540426166)
(25,0.158486300381)
(26,0.00411620690777)
(27,0.00000156029051995)
(28,0.00196247385779)
(29,0.0083424803803)
(30,0.00519733113672)
(31,0.00540525894775)
(32,0.000101911707235)
(33,0.0121564485318)
(34,0.00428134507692)
(35,0.00428134507692)
(36,0.00188485190586)
(37,0.00387724111164)
(38,0.0032708405131)
};
%        \legend{Random restarts,Boosted HMMs}
    \end{axis}
\end{tikzpicture}
%\vglue-0.05in
\caption{Weights assigned to features by SVM}\label{fig:result_svm_weights}
\end{figure}


==> figures/XG_RFE.tex <==
\begin{figure}[!tbp]
\centering
%\begin{tikzpicture}[scale=0.8]
%\begin{axis}[width=0.75\textwidth,height=0.6\textwidth,
\begin{tikzpicture}[scale=0.9]
\begin{axis}[width=0.75\textwidth,height=0.45\textwidth,
		  xmin=1.0,xmax=38.0,
                   ymin=0.85,ymax=1.00,legend pos=south east,
                   y tick label style={
    			/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2},
                   xlabel={Number of selected features},ylabel={Cross validation score}] 
%\addplot[color=blue,ultra thick,mark=star,mark size=2.0] coordinates {
\addplot[color=blue,thick] coordinates {
(1,0.867171)
(2,0.9279234)
(3,0.95449245)
(4,0.96801993)
(5,0.97804833)
(6,0.98102912)
(7,0.98164471)
(8,0.98519263)
(9,0.98571104)
(10,0.98938859)
(11,0.9896802)
(12,0.99003662)
(13,0.99005281)
(14,0.99029581)
(15,0.99045782)
(16,0.99083045)
(17,0.99091145)
(18,0.99079806)
(19,0.99102485)
(20,0.99070084)
(21,0.99100865)
(22,0.99118686)
(23,0.99118686)
(24,0.99130025)
(25,0.99091143)
(26,0.99081423)
(27,0.99110584)
(28,0.99113825)
(29,0.99108964)
(30,0.99104106)
(31,0.99094385)
(32,0.99096004)
(33,0.99118686)
(34,0.99108965)
(35,0.99121926)
(36,0.99099245)
(37,0.99112206)
(38,0.99131646)
};
\end{axis}
\end{tikzpicture}
\vglue -0.05in
\caption{Recursive feature elimination with XGBoost}\label{fig:result_xgboost_rfe}
\end{figure}


==> figures/XG_estimators.tex <==
\begin{figure}[!tbp]
\centering
%\begin{tikzpicture}[scale=0.7]
%\begin{axis}[width=1.0\textwidth,height=0.675\textwidth,
\begin{tikzpicture}[scale=0.9]
\begin{axis}[width=0.75\textwidth,height=0.45\textwidth,
		  xmin=-4.0,xmax=2005.0,
                   ymin=0.93,ymax=1.00,legend pos=south east,
                   x tick label style={
    			/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=0,
			1000 sep={}},
                   y tick label style={
    			/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2},
		  xtick = {1,200,400,600,800,1000,1200,1400,1600,1800,2000},
		  ytick = {0.93,0.94,0.95,0.96,0.97,0.98,0.99,1.00},
                   xlabel={Number of estimators},ylabel={Cross validation score}] 
\addplot[color=blue,thick,mark=star,mark size=2.0] coordinates {
%\addplot[color=blue,thick] coordinates {
(1,0.939182737)
(2,0.939831071)
(3,0.942715049)
(4,0.944869467)
(5,0.951689656)
(6,0.954589439)
(7,0.954508427)
(8,0.95510787)
(9,0.955383291)
(10,0.955853076)
(20,0.95995191)
(30,0.963791548)
(40,0.966707663)
(50,0.972215932)
(100,0.972296961)
(200,0.979295635)
(300,0.985046897)
(400,0.987946813)
(500,0.989226664)
(600,0.990117695)
(700,0.9906847)
(800,0.991041125)
(900,0.991267936)
(1000,0.991365127)
(1100,0.991656738)
(1200,0.991672948)
(1300,0.991705343)
(1400,0.991867346)
(1500,0.991753947)
(1600,0.991834953)
(1700,0.991915948)
(1800,0.991980756)
(1900,0.992029353)
(2000,0.992013146)
};
\end{axis}
\end{tikzpicture}
\vglue -0.05in
\caption{XGBoost accuracy as a function of the number of estimators}\label{fig:result_xgboost_estimators}
\end{figure}


==> figures/XG_feature_importance.tex <==
\begin{figure}[!tbp]
\centering
\begin{tikzpicture}[scale=0.9]
    \begin{axis}[
        width  = 1.0*\textwidth,
        height = 7.5cm,
        major x tick style = transparent,
        ybar=4*\pgflinewidth,
        bar width=5pt,
        ymajorgrids = true,
        ylabel = {Relative rank},
        symbolic x coords={%
2,
21,
5,
6,
7,
10,
9,
3,
16,
20,
11,
22,
23,
1,
12,
18,
36,
28,
4,
25,
27,
8,
29,
14,
37,
24,
15,
13,
32,
26,
30,
34,
17,
19,
31,
33,
35,
38
},
	y tick label style={
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=1},
        xtick = data,
%        xtick = {2,4,6,8,10,12,14,16,18,20,22,24,26,28,30,32,34,36,38},
%        x tick label style={rotate=45,anchor=north east, inner sep=0mm,font=\tiny\tt},
%        x tick label style={rotate=90,inner sep=0mm,font=\tiny\tt},
        x tick label style={inner sep=0mm,font=\scriptsize\tt},
%        x tick label style={inner sep=0mm,font=\tiny},
        scaled y ticks = false,
        enlarge x limits=0.02,
        ymin=0,
        ymax=1.0,
        legend cell align=left,
        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%                column sep=1ex
%        }
    ]
\addplot[fill=blue]
coordinates {
(2,1)
(21,0.910447716713)
(5,0.874626874924)
(6,0.774626851082)
(7,0.686567187309)
(10,0.650746226311)
(9,0.640298485756)
(3,0.523880600929)
(16,0.462686568499)
(20,0.304477602243)
(11,0.285074621439)
(22,0.194029837847)
(23,0.15373134613)
(1,0.117910444736)
(12,0.110447756946)
(18,0.0985074564815)
(36,0.0805970132351)
(28,0.0656716376543)
(4,0.0597014911473)
(25,0.0582089535892)
(27,0.053731340915)
(8,0.0492537282407)
(29,0.0328358188272)
(14,0.0298507455736)
(37,0.0268656704575)
(24,0.0179104469717)
(15,0.0149253727868)
(13,0.0134328352287)
(32,0.0119402976707)
(26,0.0104477610439)
(30,0.00597014883533)
(34,0.00298507441767)
(17,0.00149253720883)
(19,0.00149253720883)
(31,0.00149253720883)
(33,0.00149253720883)
(35,0)
(38,0)
};
%        \legend{Random restarts,Boosted HMMs}
    \end{axis}
\end{tikzpicture}
%\vglue-0.2in
\caption{XGBoost feature importance}\label{fig:result_xgboost_feature_imp}
\end{figure}


==> figures/classification.tex <==
\begin{figure}[!tb]
\centering
%\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.9]
    \begin{axis}[
%        width  = 0.85*\textwidth,
%        height = 8cm,
        width  = 0.75*\textwidth,
        height = 0.5*\textwidth,
        major x tick style = transparent,
        ybar=4*\pgflinewidth,
        bar width=8pt,
        ymajorgrids = true,
        ylabel = {Accuracy},
        symbolic x coords={Dridex vs Trickbot,Dridex vs WannaCry,Dridex vs Zbot,Trickbot vs WannaCry,Trickbot vs Zbot,WannaCry vs Zbot},
	y tick label style={
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=2},
        xtick = data,
%        x tick label style={rotate=45,anchor=north east, inner sep=0mm,font=\tiny},
        x tick label style={rotate=45,anchor=north east, inner sep=0mm},
        scaled y ticks = false,
        enlarge x limits=0.12,
        ymin=0.75,
        ymax=1.0,
        legend cell align=left,
        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%                column sep=1ex
%        }
    ]
\addplot[fill=red]
coordinates {
(Dridex vs Trickbot,0.946736597)
(Dridex vs WannaCry,1)
(Dridex vs Zbot,1)
(Trickbot vs WannaCry,1)
(Trickbot vs Zbot,0.984450142)
(WannaCry vs Zbot,1)
};
\addplot[fill=green]
coordinates {
(Dridex vs Trickbot,0.995652174)
(Dridex vs WannaCry,1)
(Dridex vs Zbot,1)
(Trickbot vs WannaCry,1)
(Trickbot vs Zbot,0.992296296)
(WannaCry vs Zbot,1)
};
\addplot[fill=blue]
coordinates {
(Dridex vs Trickbot,0.979166667)
(Dridex vs WannaCry,0.963333333)
(Dridex vs Zbot,0.985714286)
(Trickbot vs WannaCry,0.992153846)
(Trickbot vs Zbot,0.980769231)
(WannaCry vs Zbot,1)
};
\legend{SVM,Random Forest,XGBoost}
\end{axis}
\end{tikzpicture}
\vglue-0.05in
\caption{Accuracy for pairwise classification}\label{fig:result_multiclass}
\end{figure}


==> figures/fig1001000.tex <==
\begin{figure}[!tbp]
\centering
%	\includegraphics[width=0.75\textwidth]{images/EM-Clustering/PurityComparisonGraph}
%    \begin{tikzpicture}[scale=0.6]
%    \begin{axis}[width=1.0\textwidth,height=1.0\textwidth,
    \begin{tikzpicture}[scale=0.9]
    \begin{axis}[width=0.75\textwidth,height=0.45\textwidth,
    		      xmin=1.0,xmax=200.0,
                       ymin=50.0,ymax=102.0, legend pos=south east,
%                       xtick={0.0,5.0,10.0,15.0,20.0},
 %                      ytick={0.2,0.4,0.6,0.8,1.00},
                       x tick label style={
    			/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
    			fixed,
    			fixed zerofill,
    			precision=0},                       
                       xlabel={Iteration},ylabel={Correct Classifications},
                       y tick label style={
    			/pgf/number format/.cd,
    			fixed,
    			fixed zerofill,
    			precision=0}] 
%      \pgfplotsset{ticks=none}
%\addplot[color=blue, ultra thick,
\addplot[color=red,ultra thick,
%        every mark/.append style={solid, fill=red},
%	mark=*,mark size=2.0] coordinates {
	mark=none] coordinates {
(1, 52)
(2, 53)
(3, 56)
(4, 56)
(5, 57)
(6, 61)
(7, 55)
(8, 58)
(9, 59)
(10, 61)
(11, 61)
(12, 63)
(13, 60)
(14, 59)
(15, 64)
(16, 64)
(17, 66)
(18, 65)
(19, 68)
(20, 66)
(21, 68)
(22, 70)
(23, 70)
(24, 64)
(25, 69)
(26, 70)
(27, 68)
(28, 70)
(29, 70)
(30, 71)
(31, 72)
(32, 71)
(33, 71)
(34, 73)
(35, 76)
(36, 79)
(37, 76)
(38, 78)
(39, 80)
(40, 81)
(41, 81)
(42, 83)
(43, 78)
(44, 84)
(45, 81)
(46, 85)
(47, 81)
(48, 86)
(49, 84)
(50, 85)
(51, 83)
(52, 85)
(53, 87)
(54, 86)
(55, 88)
(56, 88)
(57, 86)
(58, 88)
(59, 88)
(60, 87)
(61, 87)
(62, 88)
(63, 88)
(64, 89)
(65, 91)
(66, 93)
(67, 92)
(68, 90)
(69, 91)
(70, 89)
(71, 92)
(72, 92)
(73, 94)
(74, 92)
(75, 95)
(76, 95)
(77, 94)
(78, 94)
(79, 95)
(80, 94)
(81, 96)
(82, 94)
(83, 98)
(84, 99)
(85, 97)
(86, 97)
(87, 100)
(88, 97)
(89, 99)
(90, 99)
(91, 100)
(92, 100)
(93, 98)
(94, 100)
(95, 99)
(96, 98)
(97, 98)
(98, 100)
(99, 100)
(100, 99)
(101, 100)
(102, 99)
(103, 100)
(104, 99)
(105, 99)
(106, 99)
(107, 99)
(108, 98)
(109, 99)
(110, 99)
(111, 99)
(112, 99)
(113, 99)
(114, 98)
(115, 98)
(116, 98)
(117, 99)
(118, 98)
(119, 99)
(120, 99)
(121, 99)
(122, 100)
(123, 99)
(124, 99)
(125, 99)
(126, 100)
(127, 99)
(128, 100)
(129, 99)
(130, 100)
(131, 99)
(132, 100)
(133, 100)
(134, 100)
(135, 100)
(136, 100)
(137, 100)
(138, 100)
(139, 100)
(140, 100)
(141, 100)
(142, 100)
(143, 100)
(144, 100)
(145, 100)
(146, 100)
(147, 100)
(148, 100)
(149, 100)
(150, 100)
(151, 100)
(152, 100)
(153, 100)
(154, 100)
(155, 100)
(156, 100)
(157, 100)
(158, 99)
(159, 99)
(160, 99)
(161, 100)
(162, 100)
(163, 100)
(164, 100)
(165, 100)
(166, 100)
(167, 100)
(168, 100)
(169, 100)
(170, 100)
(171, 100)
(172, 100)
(173, 100)
(174, 100)
(175, 100)
(176, 100)
(177, 100)
(178, 100)
(179, 100)
(180, 100)
(181, 100)
(182, 100)
(183, 100)
(184, 100)
(185, 100)
(186, 100)
(187, 100)
(188, 100)
(189, 100)
(190, 100)
(191, 100)
(192, 100)
(193, 100)
(194, 100)
(195, 100)
(196, 100)
(197, 100)
(198, 100)
(199, 100)
};
\addlegendentry{$L = 1000$}
\addplot[color=blue,ultra thick,
%        every mark/.append style={solid, fill=blue},
%	mark=*,mark size=2.0] coordinates {
	mark=none] coordinates {
(1, 52)
(2, 50)
(3, 55)
(4, 53)
(5, 52)
(6, 55)
(7, 55)
(8, 61)
(9, 57)
(10, 63)
(11, 56)
(12, 65)
(13, 65)
(14, 63)
(15, 57)
(16, 67)
(17, 61)
(18, 69)
(19, 67)
(20, 67)
(21, 67)
(22, 65)
(23, 62)
(24, 72)
(25, 69)
(26, 72)
(27, 70)
(28, 71)
(29, 70)
(30, 74)
(31, 72)
(32, 71)
(33, 73)
(34, 74)
(35, 74)
(36, 77)
(37, 73)
(38, 79)
(39, 80)
(40, 79)
(41, 75)
(42, 79)
(43, 79)
(44, 79)
(45, 77)
(46, 78)
(47, 76)
(48, 82)
(49, 84)
(50, 83)
(51, 79)
(52, 83)
(53, 81)
(54, 81)
(55, 81)
(56, 82)
(57, 87)
(58, 83)
(59, 83)
(60, 81)
(61, 84)
(62, 83)
(63, 88)
(64, 87)
(65, 89)
(66, 87)
(67, 87)
(68, 87)
(69, 84)
(70, 87)
(71, 88)
(72, 88)
(73, 89)
(74, 88)
(75, 89)
(76, 90)
(77, 88)
(78, 88)
(79, 89)
(80, 90)
(81, 91)
(82, 89)
(83, 88)
(84, 91)
(85, 86)
(86, 89)
(87, 92)
(88, 92)
(89, 91)
(90, 93)
(91, 92)
(92, 94)
(93, 94)
(94, 91)
(95, 92)
(96, 94)
(97, 93)
(98, 91)
(99, 94)
(100, 91)
(101, 94)
(102, 96)
(103, 95)
(104, 96)
(105, 96)
(106, 97)
(107, 97)
(108, 95)
(109, 97)
(110, 96)
(111, 97)
(112, 98)
(113, 97)
(114, 97)
(115, 96)
(116, 98)
(117, 94)
(118, 97)
(119, 95)
(120, 96)
(121, 97)
(122, 97)
(123, 98)
(124, 98)
(125, 97)
(126, 98)
(127, 99)
(128, 98)
(129, 98)
(130, 97)
(131, 98)
(132, 96)
(133, 99)
(134, 97)
(135, 98)
(136, 98)
(137, 99)
(138, 99)
(139, 98)
(140, 100)
(141, 100)
(142, 99)
(143, 98)
(144, 100)
(145, 99)
(146, 100)
(147, 98)
(148, 99)
(149, 98)
(150, 99)
(151, 100)
(152, 100)
(153, 100)
(154, 100)
(155, 99)
(156, 99)
(157, 98)
(158, 99)
(159, 98)
(160, 99)
(161, 100)
(162, 100)
(163, 100)
(164, 100)
(165, 100)
(166, 100)
(167, 100)
(168, 100)
(169, 100)
(170, 100)
(171, 100)
(172, 100)
(173, 100)
(174, 99)
(175, 99)
(176, 99)
(177, 100)
(178, 100)
(179, 100)
(180, 100)
(181, 100)
(182, 100)
(183, 99)
(184, 100)
(185, 100)
(186, 100)
(187, 100)
(188, 100)
(189, 100)
(190, 100)
(191, 100)
(192, 100)
(193, 100)
(194, 99)
(195, 100)
(196, 99)
(197, 100)
(198, 100)
(199, 100)
};
\addlegendentry{$L = 500$}
\addplot[color=green,ultra thick,
%        every mark/.append style={solid, fill=green},
%	mark=*,mark size=2.0] coordinates {
	mark=none] coordinates {
(1, 52)
(2, 54)
(3, 52)
(4, 56)
(5, 56)
(6, 56)
(7, 61)
(8, 56)
(9, 60)
(10, 62)
(11, 63)
(12, 63)
(13, 60)
(14, 61)
(15, 63)
(16, 62)
(17, 62)
(18, 60)
(19, 65)
(20, 63)
(21, 60)
(22, 64)
(23, 66)
(24, 66)
(25, 68)
(26, 66)
(27, 62)
(28, 67)
(29, 68)
(30, 69)
(31, 70)
(32, 70)
(33, 72)
(34, 68)
(35, 70)
(36, 72)
(37, 70)
(38, 71)
(39, 72)
(40, 69)
(41, 70)
(42, 71)
(43, 75)
(44, 69)
(45, 78)
(46, 74)
(47, 77)
(48, 73)
(49, 71)
(50, 72)
(51, 74)
(52, 73)
(53, 76)
(54, 73)
(55, 74)
(56, 75)
(57, 76)
(58, 79)
(59, 81)
(60, 78)
(61, 81)
(62, 80)
(63, 85)
(64, 79)
(65, 80)
(66, 82)
(67, 77)
(68, 83)
(69, 79)
(70, 79)
(71, 77)
(72, 80)
(73, 79)
(74, 82)
(75, 78)
(76, 82)
(77, 83)
(78, 84)
(79, 82)
(80, 83)
(81, 84)
(82, 84)
(83, 85)
(84, 85)
(85, 82)
(86, 83)
(87, 79)
(88, 85)
(89, 85)
(90, 87)
(91, 87)
(92, 85)
(93, 86)
(94, 87)
(95, 85)
(96, 85)
(97, 84)
(98, 85)
(99, 84)
(100, 86)
(101, 85)
(102, 83)
(103, 82)
(104, 83)
(105, 86)
(106, 87)
(107, 85)
(108, 84)
(109, 85)
(110, 87)
(111, 86)
(112, 87)
(113, 84)
(114, 86)
(115, 84)
(116, 88)
(117, 85)
(118, 87)
(119, 79)
(120, 86)
(121, 83)
(122, 86)
(123, 85)
(124, 88)
(125, 86)
(126, 85)
(127, 86)
(128, 86)
(129, 86)
(130, 87)
(131, 86)
(132, 88)
(133, 88)
(134, 88)
(135, 86)
(136, 89)
(137, 88)
(138, 87)
(139, 84)
(140, 85)
(141, 86)
(142, 86)
(143, 87)
(144, 88)
(145, 87)
(146, 86)
(147, 87)
(148, 86)
(149, 84)
(150, 86)
(151, 87)
(152, 86)
(153, 84)
(154, 84)
(155, 87)
(156, 83)
(157, 85)
(158, 85)
(159, 86)
(160, 86)
(161, 86)
(162, 87)
(163, 89)
(164, 87)
(165, 91)
(166, 89)
(167, 89)
(168, 87)
(169, 86)
(170, 86)
(171, 85)
(172, 84)
(173, 85)
(174, 86)
(175, 85)
(176, 87)
(177, 86)
(178, 85)
(179, 84)
(180, 83)
(181, 84)
(182, 83)
(183, 84)
(184, 82)
(185, 84)
(186, 82)
(187, 83)
(188, 81)
(189, 81)
(190, 81)
(191, 80)
(192, 81)
(193, 80)
(194, 80)
(195, 80)
(196, 80)
(197, 80)
(198, 80)
(199, 80)
};
\addlegendentry{$L = 250$}
    \end{axis}
    \end{tikzpicture}
\vglue-0.05in
\caption{Correct classifications vs iteration ($n=100$)}\label{fig:ccIter1001000}	
\end{figure}


==> figures/fig_ROC_curves.tex <==
\begin{figure}[!tbp]
\centering
\begin{tabular}{ccccc}
\begin{tikzpicture}[scale=0.35,every node/.style={scale=2.0}]
    \begin{axis}[width=0.75\textwidth,height=0.675\textwidth,xmin=-0.02,xmax=1.0,
                       ymin=0.0,ymax=1.02,legend pos=south east,grid=both,xtick={0.0,0.2,0.4,0.6,0.8,1.0},
                       xlabel={False positive rate},ylabel={True positive rate}] 
        \addplot[color=red,ultra thick] coordinates {
(0.0,0.0)
(0.0,0.000188040616773)
(0.0,0.095336592704)
(0.00116959064327,0.095336592704)
(0.00116959064327,0.108499435878)
(0.00233918128655,0.108499435878)
(0.00233918128655,0.123166603986)
(0.00350877192982,0.123166603986)
(0.00350877192982,0.125423091388)
(0.0046783625731,0.125423091388)
(0.0046783625731,0.132380594208)
(0.00584795321637,0.132380594208)
(0.00584795321637,0.146671681083)
(0.00701754385965,0.146671681083)
(0.00701754385965,0.147235802933)
(0.00818713450292,0.147235802933)
(0.00818713450292,0.149868371568)
(0.0093567251462,0.149868371568)
(0.0093567251462,0.151748777736)
(0.0105263157895,0.151748777736)
(0.0105263157895,0.152500940203)
(0.0116959064327,0.152500940203)
(0.0116959064327,0.157201955622)
(0.012865497076,0.157201955622)
(0.012865497076,0.161150808575)
(0.0140350877193,0.161150808575)
(0.0140350877193,0.163595336593)
(0.0152046783626,0.163595336593)
(0.0152046783626,0.167732230162)
(0.0163742690058,0.167732230162)
(0.0163742690058,0.170364798797)
(0.0175438596491,0.170364798797)
(0.0175438596491,0.172621286198)
(0.0198830409357,0.172621286198)
(0.0198830409357,0.172997367431)
(0.0210526315789,0.172997367431)
(0.0210526315789,0.179014667168)
(0.0222222222222,0.179014667168)
(0.0222222222222,0.186348251222)
(0.0233918128655,0.186348251222)
(0.0233918128655,0.187476494923)
(0.025730994152,0.187476494923)
(0.025730994152,0.204776231666)
(0.0269005847953,0.204776231666)
(0.0269005847953,0.205904475367)
(0.0280701754386,0.205904475367)
(0.0280701754386,0.214366303121)
(0.0292397660819,0.214366303121)
(0.0292397660819,0.216622790523)
(0.0304093567251,0.216622790523)
(0.0304093567251,0.21737495299)
(0.0315789473684,0.21737495299)
(0.0315789473684,0.226965024445)
(0.0327485380117,0.226965024445)
(0.0327485380117,0.232230161715)
(0.033918128655,0.232230161715)
(0.033918128655,0.23486273035)
(0.0350877192982,0.23486273035)
(0.0350877192982,0.236743136517)
(0.0362573099415,0.236743136517)
(0.0362573099415,0.241444151937)
(0.0374269005848,0.241444151937)
(0.0374269005848,0.250094020308)
(0.0385964912281,0.250094020308)
(0.0385964912281,0.263256863483)
(0.0397660818713,0.263256863483)
(0.0397660818713,0.269274163219)
(0.0409356725146,0.269274163219)
(0.0409356725146,0.271906731854)
(0.0421052631579,0.271906731854)
(0.0421052631579,0.274539300489)
(0.0432748538012,0.274539300489)
(0.0432748538012,0.283941331328)
(0.0444444444444,0.283941331328)
(0.0444444444444,0.305566002256)
(0.0456140350877,0.305566002256)
(0.0456140350877,0.314968033095)
(0.046783625731,0.314968033095)
(0.046783625731,0.332455810455)
(0.0479532163743,0.332455810455)
(0.0479532163743,0.378149680331)
(0.0491228070175,0.378149680331)
(0.0491228070175,0.396013538924)
(0.0502923976608,0.396013538924)
(0.0502923976608,0.398834148176)
(0.0514619883041,0.398834148176)
(0.0514619883041,0.403723204212)
(0.0526315789474,0.403723204212)
(0.0526315789474,0.419706656638)
(0.0538011695906,0.419706656638)
(0.0538011695906,0.451673561489)
(0.0549707602339,0.451673561489)
(0.0549707602339,0.471041745017)
(0.0561403508772,0.471041745017)
(0.0561403508772,0.534787514103)
(0.0573099415205,0.534787514103)
(0.0573099415205,0.538736367055)
(0.0584795321637,0.538736367055)
(0.0584795321637,0.542873260624)
(0.059649122807,0.542873260624)
(0.059649122807,0.551711169613)
(0.0608187134503,0.551711169613)
(0.0608187134503,0.567130500188)
(0.0619883040936,0.567130500188)
(0.0619883040936,0.571831515607)
(0.0631578947368,0.571831515607)
(0.0631578947368,0.576156449793)
(0.0643274853801,0.576156449793)
(0.0643274853801,0.577096652877)
(0.0654970760234,0.577096652877)
(0.0654970760234,0.580293343362)
(0.0666666666667,0.580293343362)
(0.0666666666667,0.583866115081)
(0.0678362573099,0.583866115081)
(0.0678362573099,0.584806318165)
(0.0690058479532,0.584806318165)
(0.0690058479532,0.590259496051)
(0.0701754385965,0.590259496051)
(0.0701754385965,0.603422339225)
(0.0713450292398,0.603422339225)
(0.0713450292398,0.618465588567)
(0.072514619883,0.618465588567)
(0.072514619883,0.624482888304)
(0.0736842105263,0.624482888304)
(0.0736842105263,0.626175253855)
(0.0748538011696,0.626175253855)
(0.0748538011696,0.630124106807)
(0.0760233918129,0.630124106807)
(0.0760233918129,0.635577284693)
(0.0771929824561,0.635577284693)
(0.0771929824561,0.648364046634)
(0.0783625730994,0.648364046634)
(0.0783625730994,0.65325310267)
(0.0795321637427,0.65325310267)
(0.0795321637427,0.659458443024)
(0.080701754386,0.659458443024)
(0.080701754386,0.66491162091)
(0.0818713450292,0.66491162091)
(0.0818713450292,0.665099661527)
(0.0830409356725,0.665099661527)
(0.0830409356725,0.67017675818)
(0.0842105263158,0.67017675818)
(0.0842105263158,0.678638585935)
(0.0853801169591,0.678638585935)
(0.0853801169591,0.681083113953)
(0.0877192982456,0.681083113953)
(0.0877192982456,0.68239939827)
(0.0888888888889,0.68239939827)
(0.0888888888889,0.697254606995)
(0.0900584795322,0.697254606995)
(0.0900584795322,0.698194810079)
(0.0912280701754,0.698194810079)
(0.0912280701754,0.707220759684)
(0.0923976608187,0.707220759684)
(0.0923976608187,0.710041368936)
(0.093567251462,0.710041368936)
(0.093567251462,0.711921775103)
(0.0947368421053,0.711921775103)
(0.0947368421053,0.71681083114)
(0.0959064327485,0.71681083114)
(0.0959064327485,0.721511846559)
(0.0970760233918,0.721511846559)
(0.0970760233918,0.725272658894)
(0.0994152046784,0.725272658894)
(0.0994152046784,0.728093268146)
(0.100584795322,0.728093268146)
(0.100584795322,0.734486649116)
(0.101754385965,0.734486649116)
(0.101754385965,0.737871380218)
(0.102923976608,0.737871380218)
(0.102923976608,0.748213614141)
(0.104093567251,0.748213614141)
(0.104093567251,0.749341857841)
(0.105263157895,0.749341857841)
(0.105263157895,0.751598345243)
(0.106432748538,0.751598345243)
(0.106432748538,0.754042873261)
(0.107602339181,0.754042873261)
(0.107602339181,0.756111320045)
(0.108771929825,0.756111320045)
(0.108771929825,0.75817976683)
(0.109941520468,0.75817976683)
(0.109941520468,0.758555848063)
(0.112280701754,0.758555848063)
(0.112280701754,0.762692741632)
(0.113450292398,0.762692741632)
(0.113450292398,0.762880782249)
(0.114619883041,0.762880782249)
(0.114619883041,0.76513726965)
(0.115789473684,0.76513726965)
(0.115789473684,0.774727341106)
(0.116959064327,0.774727341106)
(0.116959064327,0.778112072208)
(0.118128654971,0.778112072208)
(0.118128654971,0.783001128244)
(0.119298245614,0.783001128244)
(0.119298245614,0.785257615645)
(0.120467836257,0.785257615645)
(0.120467836257,0.785445656262)
(0.121637426901,0.785445656262)
(0.121637426901,0.786009778112)
(0.122807017544,0.786009778112)
(0.122807017544,0.786761940579)
(0.123976608187,0.786761940579)
(0.123976608187,0.786949981196)
(0.12514619883,0.786949981196)
(0.12514619883,0.78845430613)
(0.126315789474,0.78845430613)
(0.126315789474,0.789206468597)
(0.127485380117,0.789206468597)
(0.127485380117,0.793343362166)
(0.12865497076,0.793343362166)
(0.12865497076,0.793531402783)
(0.130994152047,0.793531402783)
(0.130994152047,0.795223768334)
(0.13216374269,0.795223768334)
(0.13216374269,0.798984580669)
(0.133333333333,0.798984580669)
(0.133333333333,0.800864986837)
(0.134502923977,0.800864986837)
(0.134502923977,0.801429108687)
(0.13567251462,0.801429108687)
(0.13567251462,0.810455058293)
(0.136842105263,0.810455058293)
(0.136842105263,0.814215870628)
(0.138011695906,0.814215870628)
(0.138011695906,0.814591951862)
(0.13918128655,0.814591951862)
(0.13918128655,0.818540804814)
(0.140350877193,0.818540804814)
(0.140350877193,0.819292967281)
(0.141520467836,0.819292967281)
(0.141520467836,0.822113576533)
(0.14269005848,0.822113576533)
(0.14269005848,0.822677698383)
(0.143859649123,0.822677698383)
(0.143859649123,0.825874388868)
(0.145029239766,0.825874388868)
(0.145029239766,0.827378713802)
(0.146198830409,0.827378713802)
(0.146198830409,0.82982324182)
(0.147368421053,0.82982324182)
(0.147368421053,0.830951485521)
(0.148538011696,0.830951485521)
(0.148538011696,0.831703647988)
(0.149707602339,0.831703647988)
(0.149707602339,0.831891688605)
(0.150877192982,0.831891688605)
(0.150877192982,0.835464460323)
(0.152046783626,0.835464460323)
(0.152046783626,0.837720947725)
(0.153216374269,0.837720947725)
(0.153216374269,0.839413313276)
(0.154385964912,0.839413313276)
(0.154385964912,0.840541556976)
(0.155555555556,0.840541556976)
(0.155555555556,0.84148176006)
(0.156725146199,0.84148176006)
(0.156725146199,0.841669800677)
(0.157894736842,0.841669800677)
(0.157894736842,0.843362166228)
(0.159064327485,0.843362166228)
(0.159064327485,0.844678450545)
(0.160233918129,0.844678450545)
(0.160233918129,0.845994734863)
(0.161403508772,0.845994734863)
(0.161403508772,0.84674689733)
(0.162573099415,0.84674689733)
(0.162573099415,0.847122978563)
(0.163742690058,0.847122978563)
(0.163742690058,0.851259872132)
(0.164912280702,0.851259872132)
(0.164912280702,0.851447912749)
(0.166081871345,0.851447912749)
(0.166081871345,0.856525009402)
(0.167251461988,0.856525009402)
(0.167251461988,0.858781496803)
(0.168421052632,0.858781496803)
(0.168421052632,0.861602106055)
(0.169590643275,0.861602106055)
(0.169590643275,0.861790146672)
(0.170760233918,0.861790146672)
(0.170760233918,0.862166227905)
(0.171929824561,0.862166227905)
(0.171929824561,0.864422715307)
(0.173099415205,0.864422715307)
(0.173099415205,0.865738999624)
(0.174269005848,0.865738999624)
(0.174269005848,0.872132380594)
(0.175438596491,0.872132380594)
(0.175438596491,0.873260624295)
(0.176608187135,0.873260624295)
(0.176608187135,0.873636705528)
(0.177777777778,0.873636705528)
(0.177777777778,0.87645731478)
(0.178947368421,0.87645731478)
(0.178947368421,0.924971793907)
(0.181286549708,0.924971793907)
(0.181286549708,0.925159834524)
(0.182456140351,0.925159834524)
(0.182456140351,0.926100037608)
(0.183625730994,0.926100037608)
(0.183625730994,0.927604362542)
(0.184795321637,0.927604362542)
(0.184795321637,0.928168484393)
(0.185964912281,0.928168484393)
(0.185964912281,0.928544565626)
(0.187134502924,0.928544565626)
(0.187134502924,0.929296728093)
(0.188304093567,0.929296728093)
(0.188304093567,0.931365174878)
(0.189473684211,0.931365174878)
(0.189473684211,0.932681459195)
(0.19298245614,0.932681459195)
(0.19298245614,0.933621662279)
(0.194152046784,0.933621662279)
(0.194152046784,0.933997743513)
(0.195321637427,0.933997743513)
(0.195321637427,0.93474990598)
(0.19649122807,0.93474990598)
(0.19649122807,0.93587814968)
(0.197660818713,0.93587814968)
(0.197660818713,0.936818352764)
(0.198830409357,0.936818352764)
(0.198830409357,0.937006393381)
(0.201169590643,0.937006393381)
(0.201169590643,0.937382474615)
(0.202339181287,0.937382474615)
(0.202339181287,0.938134637082)
(0.204678362573,0.938134637082)
(0.204678362573,0.939262880782)
(0.205847953216,0.939262880782)
(0.205847953216,0.939450921399)
(0.20701754386,0.939450921399)
(0.20701754386,0.940203083866)
(0.208187134503,0.940203083866)
(0.208187134503,0.940391124483)
(0.209356725146,0.940391124483)
(0.209356725146,0.9405791651)
(0.212865497076,0.9405791651)
(0.212865497076,0.940955246333)
(0.218713450292,0.940955246333)
(0.218713450292,0.9417074088)
(0.222222222222,0.9417074088)
(0.222222222222,0.942083490034)
(0.223391812865,0.942083490034)
(0.223391812865,0.942271530651)
(0.224561403509,0.942271530651)
(0.224561403509,0.942835652501)
(0.225730994152,0.942835652501)
(0.225730994152,0.943211733734)
(0.226900584795,0.943211733734)
(0.226900584795,0.945468221136)
(0.228070175439,0.945468221136)
(0.228070175439,0.94640842422)
(0.229239766082,0.94640842422)
(0.229239766082,0.946784505453)
(0.230409356725,0.946784505453)
(0.230409356725,0.948664911621)
(0.232748538012,0.948664911621)
(0.232748538012,0.949229033471)
(0.233918128655,0.949229033471)
(0.233918128655,0.949417074088)
(0.235087719298,0.949417074088)
(0.235087719298,0.949605114705)
(0.237426900585,0.949605114705)
(0.237426900585,0.949793155322)
(0.238596491228,0.949793155322)
(0.238596491228,0.949981195938)
(0.239766081871,0.949981195938)
(0.239766081871,0.950169236555)
(0.243274853801,0.950169236555)
(0.243274853801,0.950545317789)
(0.244444444444,0.950545317789)
(0.244444444444,0.950733358405)
(0.246783625731,0.950733358405)
(0.246783625731,0.951673561489)
(0.247953216374,0.951673561489)
(0.247953216374,0.95336592704)
(0.249122807018,0.95336592704)
(0.249122807018,0.954118089507)
(0.250292397661,0.954118089507)
(0.250292397661,0.954682211358)
(0.251461988304,0.954682211358)
(0.251461988304,0.954870251974)
(0.252631578947,0.954870251974)
(0.252631578947,0.955810455058)
(0.258479532164,0.955810455058)
(0.258479532164,0.955998495675)
(0.259649122807,0.955998495675)
(0.259649122807,0.956750658142)
(0.26081871345,0.956750658142)
(0.26081871345,0.956938698759)
(0.261988304094,0.956938698759)
(0.261988304094,0.957878901843)
(0.26432748538,0.957878901843)
(0.26432748538,0.95806694246)
(0.266666666667,0.95806694246)
(0.266666666667,0.958443023693)
(0.26783625731,0.958443023693)
(0.26783625731,0.959007145543)
(0.27134502924,0.959007145543)
(0.27134502924,0.960135389244)
(0.272514619883,0.960135389244)
(0.272514619883,0.960323429861)
(0.276023391813,0.960323429861)
(0.276023391813,0.960699511094)
(0.283040935673,0.960699511094)
(0.283040935673,0.960887551711)
(0.285380116959,0.960887551711)
(0.285380116959,0.961075592328)
(0.290058479532,0.961075592328)
(0.290058479532,0.961639714178)
(0.291228070175,0.961639714178)
(0.291228070175,0.962767957879)
(0.292397660819,0.962767957879)
(0.292397660819,0.963332079729)
(0.293567251462,0.963332079729)
(0.293567251462,0.963520120346)
(0.294736842105,0.963520120346)
(0.294736842105,0.963708160963)
(0.295906432749,0.963708160963)
(0.295906432749,0.964648364047)
(0.297076023392,0.964648364047)
(0.297076023392,0.965400526514)
(0.298245614035,0.965400526514)
(0.298245614035,0.965776607747)
(0.302923976608,0.965776607747)
(0.302923976608,0.966340729598)
(0.304093567251,0.966340729598)
(0.304093567251,0.966904851448)
(0.305263157895,0.966904851448)
(0.305263157895,0.967092892065)
(0.307602339181,0.967092892065)
(0.307602339181,0.967280932681)
(0.308771929825,0.967280932681)
(0.308771929825,0.967468973298)
(0.309941520468,0.967468973298)
(0.309941520468,0.967845054532)
(0.311111111111,0.967845054532)
(0.311111111111,0.968033095149)
(0.316959064327,0.968033095149)
(0.316959064327,0.968597216999)
(0.318128654971,0.968597216999)
(0.318128654971,0.969349379466)
(0.320467836257,0.969349379466)
(0.320467836257,0.9697254607)
(0.321637426901,0.9697254607)
(0.321637426901,0.969913501316)
(0.322807017544,0.969913501316)
(0.322807017544,0.97028958255)
(0.32514619883,0.97028958255)
(0.32514619883,0.97141782625)
(0.326315789474,0.97141782625)
(0.326315789474,0.971605866867)
(0.327485380117,0.971605866867)
(0.327485380117,0.972169988718)
(0.32865497076,0.972169988718)
(0.32865497076,0.972358029334)
(0.329824561404,0.972358029334)
(0.329824561404,0.972546069951)
(0.333333333333,0.972546069951)
(0.333333333333,0.973110191801)
(0.341520467836,0.973110191801)
(0.341520467836,0.973298232418)
(0.346198830409,0.973298232418)
(0.346198830409,0.974802557352)
(0.356725146199,0.974802557352)
(0.356725146199,0.974990597969)
(0.359064327485,0.974990597969)
(0.359064327485,0.975742760436)
(0.361403508772,0.975742760436)
(0.361403508772,0.975930801053)
(0.362573099415,0.975930801053)
(0.362573099415,0.976494922903)
(0.371929824561,0.976494922903)
(0.371929824561,0.97668296352)
(0.373099415205,0.97668296352)
(0.373099415205,0.976871004137)
(0.374269005848,0.976871004137)
(0.374269005848,0.977059044754)
(0.374269005848,0.977811207221)
(0.374269005848,0.978187288454)
(0.376608187135,0.978187288454)
(0.376608187135,0.978563369688)
(0.378947368421,0.978563369688)
(0.378947368421,0.978751410305)
(0.381286549708,0.978751410305)
(0.381286549708,0.978939450921)
(0.384795321637,0.978939450921)
(0.384795321637,0.979503572772)
(0.385964912281,0.979503572772)
(0.385964912281,0.979879654005)
(0.389473684211,0.979879654005)
(0.389473684211,0.980255735239)
(0.390643274854,0.980255735239)
(0.390643274854,0.980443775856)
(0.394152046784,0.980443775856)
(0.394152046784,0.980819857089)
(0.395321637427,0.980819857089)
(0.395321637427,0.981007897706)
(0.398830409357,0.981007897706)
(0.398830409357,0.981760060173)
(0.401169590643,0.981760060173)
(0.401169590643,0.982324182023)
(0.40350877193,0.982324182023)
(0.40350877193,0.982700263257)
(0.409356725146,0.982700263257)
(0.409356725146,0.982888303874)
(0.412865497076,0.982888303874)
(0.412865497076,0.983828506958)
(0.417543859649,0.983828506958)
(0.417543859649,0.984204588191)
(0.421052631579,0.984204588191)
(0.421052631579,0.984392628808)
(0.422222222222,0.984392628808)
(0.422222222222,0.984956750658)
(0.425730994152,0.984956750658)
(0.425730994152,0.985144791275)
(0.428070175439,0.985144791275)
(0.428070175439,0.985520872508)
(0.429239766082,0.985520872508)
(0.429239766082,0.985708913125)
(0.430409356725,0.985708913125)
(0.430409356725,0.985896953742)
(0.431578947368,0.985896953742)
(0.431578947368,0.986084994359)
(0.440935672515,0.986084994359)
(0.440935672515,0.986837156826)
(0.444444444444,0.986837156826)
(0.444444444444,0.987401278676)
(0.451461988304,0.987401278676)
(0.451461988304,0.987589319293)
(0.456140350877,0.987589319293)
(0.456140350877,0.987965400527)
(0.458479532164,0.987965400527)
(0.458479532164,0.988153441143)
(0.459649122807,0.988153441143)
(0.459649122807,0.988717562994)
(0.46081871345,0.988717562994)
(0.46081871345,0.98890560361)
(0.463157894737,0.98890560361)
(0.463157894737,0.989469725461)
(0.46783625731,0.989469725461)
(0.46783625731,0.989845806694)
(0.47134502924,0.989845806694)
(0.47134502924,0.990221887928)
(0.476023391813,0.990221887928)
(0.476023391813,0.990409928545)
(0.477192982456,0.990409928545)
(0.477192982456,0.990597969161)
(0.478362573099,0.990597969161)
(0.478362573099,0.990786009778)
(0.480701754386,0.990786009778)
(0.480701754386,0.990974050395)
(0.481871345029,0.990974050395)
(0.481871345029,0.991162091012)
(0.487719298246,0.991162091012)
(0.487719298246,0.991350131628)
(0.490058479532,0.991350131628)
(0.490058479532,0.991914253479)
(0.494736842105,0.991914253479)
(0.494736842105,0.992102294096)
(0.495906432749,0.992102294096)
(0.495906432749,0.992290334712)
(0.505263157895,0.992290334712)
(0.505263157895,0.992854456563)
(0.512280701754,0.992854456563)
(0.512280701754,0.993042497179)
(0.513450292398,0.993042497179)
(0.513450292398,0.993230537796)
(0.514619883041,0.993230537796)
(0.514619883041,0.993418578413)
(0.515789473684,0.993418578413)
(0.515789473684,0.994358781497)
(0.516959064327,0.994358781497)
(0.516959064327,0.994922903347)
(0.523976608187,0.994922903347)
(0.523976608187,0.995110943964)
(0.527485380117,0.995110943964)
(0.527485380117,0.995298984581)
(0.529824561404,0.995298984581)
(0.529824561404,0.995487025197)
(0.547368421053,0.995487025197)
(0.547368421053,0.995675065814)
(0.548538011696,0.995675065814)
(0.548538011696,0.995863106431)
(0.549707602339,0.995863106431)
(0.549707602339,0.996051147048)
(0.555555555556,0.996051147048)
(0.555555555556,0.996239187665)
(0.556725146199,0.996239187665)
(0.556725146199,0.996427228281)
(0.557894736842,0.996427228281)
(0.557894736842,0.996615268898)
(0.570760233918,0.996615268898)
(0.570760233918,0.996803309515)
(0.597660818713,0.996803309515)
(0.597660818713,0.996991350132)
(0.610526315789,0.996991350132)
(0.610526315789,0.997179390748)
(0.612865497076,0.997179390748)
(0.612865497076,0.997367431365)
(0.630409356725,0.997367431365)
(0.630409356725,0.997555471982)
(0.633918128655,0.997555471982)
(0.633918128655,0.997743512599)
(0.649122807018,0.997743512599)
(0.649122807018,0.997931553215)
(0.651461988304,0.997931553215)
(0.651461988304,0.998119593832)
(0.659649122807,0.998119593832)
(0.659649122807,0.998307634449)
(0.67485380117,0.998307634449)
(0.67485380117,0.998495675066)
(0.679532163743,0.998495675066)
(0.679532163743,0.998683715683)
(0.687719298246,0.998683715683)
(0.687719298246,0.998871756299)
(0.688888888889,0.998871756299)
(0.688888888889,0.999059796916)
(0.73216374269,0.999059796916)
(0.73216374269,0.999247837533)
(0.752046783626,0.999247837533)
(0.752046783626,0.99943587815)
(0.763742690058,0.99943587815)
(0.763742690058,0.999623918766)
(0.778947368421,0.999623918766)
(0.778947368421,0.999811959383)
(0.994152046784,0.999811959383)
(0.994152046784,1.0)
(1.0,1.0)
};
    \end{axis}
    \end{tikzpicture}
&
\begin{tikzpicture}[scale=0.35,every node/.style={scale=2.0}]
    \begin{axis}[width=0.75\textwidth,height=0.675\textwidth,xmin=-0.02,xmax=1.0,
                       ymin=0.0,ymax=1.02,legend pos=south east,grid=both,xtick={0.0,0.2,0.4,0.6,0.8,1.0},
                       xlabel={False positive rate},ylabel={True positive rate}] 
        \addplot[color=red,ultra thick] coordinates {
(0.0,0.0)
(0.0,0.325405813515)
(0.0,0.326727066818)
(0.0,0.390713476784)
(0.0,0.390902227256)
(0.0,0.398263495659)
(0.0,0.400339750849)
(0.0,0.400717251793)
(0.0,0.401661004153)
(0.0,0.402227255568)
(0.0,0.403926009815)
(0.0,0.482068705172)
(0.0,0.483012457531)
(0.0,0.503586258966)
(0.0,0.514345035863)
(0.0,0.535673839185)
(0.0,0.538127595319)
(0.0,0.538693846735)
(0.0,0.539071347678)
(0.0,0.54020385051)
(0.0,0.540581351453)
(0.0,0.541902604757)
(0.0,0.542091355228)
(0.0,0.54322385806)
(0.0,0.544922612307)
(0.0,0.54530011325)
(0.0,0.545866364666)
(0.0,0.546055115138)
(0.0,0.547376368441)
(0.0,0.547942619857)
(0.0,0.5483201208)
(0.0,0.54926387316)
(0.0,0.550018875047)
(0.0,0.55134012835)
(0.0,0.551717629294)
(0.0,0.552661381653)
(0.0,0.553227633069)
(0.0,0.553982634957)
(0.0,0.554548886372)
(0.0,0.619856549641)
(0.0,0.620234050585)
(0.0,0.62268780672)
(0.0,0.624386560966)
(0.0,0.625141562854)
(0.0,0.625519063798)
(0.0,0.62570781427)
(0.0,0.63986409966)
(0.0,0.640052850132)
(0.0,0.640619101548)
(0.0,0.642317855795)
(0.0,0.64288410721)
(0.0,0.64382785957)
(0.0,0.644205360513)
(0.0,0.646281615704)
(0.0,0.647036617592)
(0.0,0.647414118535)
(0.0,0.647980369951)
(0.0,0.649301623254)
(0.0,0.651377878445)
(0.0,0.686674216686)
(0.0,0.687051717629)
(0.0,0.689316723292)
(0.0,0.690071725179)
(0.0,0.690449226123)
(0.0,0.697244243111)
(0.0,0.697621744054)
(0.0,0.69818799547)
(0.0,0.698565496414)
(0.0,0.699320498301)
(0.0,0.699697999245)
(0.0,0.700830502076)
(0.0,0.70120800302)
(0.0,0.701963004908)
(0.0,0.704416761042)
(0.0,0.704794261986)
(0.0,0.705360513401)
(0.0,0.731219328048)
(0.0,0.731785579464)
(0.0,0.732540581351)
(0.0,0.734050585126)
(0.0,0.73442808607)
(0.0,0.739146847867)
(0.0,0.739524348811)
(0.0,0.740090600227)
(0.0,0.74046810117)
(0.0,0.741034352586)
(0.0,0.74141185353)
(0.0,0.741978104945)
(0.0,0.742544356361)
(0.0,0.743299358248)
(0.0,0.763118157795)
(0.0,0.763306908267)
(0.0,0.763684409211)
(0.0,0.763873159683)
(0.0,0.766515666289)
(0.0,0.768403171008)
(0.0,0.782559456399)
(0.0,0.782936957342)
(0.0,0.78369195923)
(0.0,0.785390713477)
(0.0,0.785579463949)
(0.0,0.786334465836)
(0.0,0.786523216308)
(0.0,0.787089467724)
(0.0,0.787278218196)
(0.0,0.787655719139)
(0.0,0.788599471499)
(0.0,0.802000755002)
(0.0,0.802567006418)
(0.0,0.805020762552)
(0.0,0.806530766327)
(0.0,0.817667044168)
(0.0,0.818233295583)
(0.0,0.81993204983)
(0.0,0.820498301246)
(0.0,0.82087580219)
(0.0,0.821442053605)
(0.0,0.830879577199)
(0.0,0.831068327671)
(0.0,0.831445828615)
(0.0,0.831634579086)
(0.0,0.832389580974)
(0.0,0.833522083805)
(0.0,0.839750849377)
(0.0,0.840317100793)
(0.0,0.840694601737)
(0.0,0.841638354096)
(0.0,0.842959607399)
(0.0,0.849943374858)
(0.0,0.850320875802)
(0.0,0.851264628162)
(0.0,0.851642129105)
(0.0,0.858814647037)
(0.0,0.859569648924)
(0.0,0.861457153643)
(0.0,0.867119667799)
(0.0,0.867497168743)
(0.0,0.868063420159)
(0.0,0.868629671574)
(0.0,0.872593431484)
(0.0,0.873537183843)
(0.0,0.878444696112)
(0.0,0.878822197055)
(0.0,0.879765949415)
(0.0,0.880332200831)
(0.0,0.883729709324)
(0.0,0.88429596074)
(0.0,0.885239713099)
(0.0,0.888448471121)
(0.0,0.889392223481)
(0.00114285714286,0.892789731974)
(0.00114285714286,0.893167232918)
(0.00114285714286,0.897319743299)
(0.00114285714286,0.897697244243)
(0.00114285714286,0.901472253681)
(0.00114285714286,0.90241600604)
(0.00114285714286,0.905813514534)
(0.00114285714286,0.906002265006)
(0.00114285714286,0.909399773499)
(0.00114285714286,0.909588523971)
(0.00114285714286,0.912986032465)
(0.00114285714286,0.913741034353)
(0.00114285714286,0.915817289543)
(0.00114285714286,0.916761041903)
(0.00114285714286,0.917893544734)
(0.00228571428571,0.918082295206)
(0.00228571428571,0.918271045678)
(0.00228571428571,0.920158550396)
(0.00228571428571,0.920913552284)
(0.00228571428571,0.922612306531)
(0.00228571428571,0.922801057003)
(0.00228571428571,0.92449981125)
(0.00228571428571,0.924688561721)
(0.00228571428571,0.926009815025)
(0.00228571428571,0.926198565496)
(0.00228571428571,0.92657606644)
(0.00228571428571,0.926764816912)
(0.00228571428571,0.928463571159)
(0.00228571428571,0.928652321631)
(0.00228571428571,0.92959607399)
(0.00228571428571,0.930351075878)
(0.00228571428571,0.931861079653)
(0.00228571428571,0.932238580596)
(0.00228571428571,0.934314835787)
(0.00228571428571,0.934503586259)
(0.00228571428571,0.935447338618)
(0.00228571428571,0.935824839562)
(0.00228571428571,0.936957342393)
(0.00228571428571,0.937146092865)
(0.00228571428571,0.938467346168)
(0.00228571428571,0.939033597584)
(0.00228571428571,0.940166100415)
(0.00228571428571,0.940543601359)
(0.00228571428571,0.940732351831)
(0.00228571428571,0.942053605134)
(0.00228571428571,0.942431106078)
(0.00228571428571,0.943563608909)
(0.00228571428571,0.943752359381)
(0.00228571428571,0.944318610797)
(0.00228571428571,0.94469611174)
(0.00228571428571,0.945262363156)
(0.00228571428571,0.9456398641)
(0.00228571428571,0.946394865987)
(0.00228571428571,0.946772366931)
(0.00228571428571,0.946961117403)
(0.00228571428571,0.947904869762)
(0.00228571428571,0.948471121178)
(0.00228571428571,0.949226123065)
(0.00228571428571,0.949792374481)
(0.00228571428571,0.950169875425)
(0.00228571428571,0.95073612684)
(0.00228571428571,0.951868629672)
(0.00228571428571,0.952057380143)
(0.00228571428571,0.952434881087)
(0.00228571428571,0.952812382031)
(0.00228571428571,0.953378633447)
(0.00228571428571,0.953944884862)
(0.00228571428571,0.954888637222)
(0.00228571428571,0.955077387693)
(0.00228571428571,0.956021140053)
(0.00228571428571,0.956209890525)
(0.00228571428571,0.957153642884)
(0.00228571428571,0.957531143828)
(0.00228571428571,0.958474896187)
(0.00228571428571,0.959041147603)
(0.00228571428571,0.960173650434)
(0.00228571428571,0.961117402794)
(0.00228571428571,0.961306153265)
(0.00228571428571,0.961872404681)
(0.00342857142857,0.961872404681)
(0.00342857142857,0.962249905625)
(0.00342857142857,0.962438656097)
(0.00342857142857,0.963004907512)
(0.00457142857143,0.963004907512)
(0.00457142857143,0.963382408456)
(0.00457142857143,0.964892412231)
(0.00571428571429,0.964892412231)
(0.00571428571429,0.965458663647)
(0.00571428571429,0.966024915062)
(0.00571428571429,0.966402416006)
(0.00685714285714,0.966402416006)
(0.00685714285714,0.967157417894)
(0.00685714285714,0.967534918837)
(0.00685714285714,0.967723669309)
(0.00685714285714,0.968478671197)
(0.00685714285714,0.968667421669)
(0.00685714285714,0.969422423556)
(0.00685714285714,0.969611174028)
(0.00685714285714,0.970177425444)
(0.00685714285714,0.970366175915)
(0.00685714285714,0.970932427331)
(0.00685714285714,0.971687429219)
(0.00685714285714,0.97187617969)
(0.00685714285714,0.973008682522)
(0.00685714285714,0.973197432994)
(0.008,0.973574933937)
(0.008,0.974141185353)
(0.008,0.975084937712)
(0.008,0.975462438656)
(0.008,0.9758399396)
(0.00914285714286,0.9758399396)
(0.00914285714286,0.976028690072)
(0.0102857142857,0.976406191015)
(0.0102857142857,0.976972442431)
(0.0114285714286,0.976972442431)
(0.0114285714286,0.977161192903)
(0.0125714285714,0.977161192903)
(0.0125714285714,0.977349943375)
(0.0125714285714,0.977727444319)
(0.0137142857143,0.97791619479)
(0.0137142857143,0.978671196678)
(0.0148571428571,0.97885994715)
(0.0148571428571,0.979048697622)
(0.0148571428571,0.979614949037)
(0.0148571428571,0.979992449981)
(0.0148571428571,0.980558701397)
(0.0148571428571,0.980936202341)
(0.0148571428571,0.981124952812)
(0.0148571428571,0.9818799547)
(0.0148571428571,0.982068705172)
(0.0148571428571,0.982446206116)
(0.0148571428571,0.982634956587)
(0.0148571428571,0.983012457531)
(0.0148571428571,0.983201208003)
(0.016,0.983201208003)
(0.016,0.983389958475)
(0.016,0.984144960362)
(0.0171428571429,0.984144960362)
(0.0171428571429,0.984522461306)
(0.0171428571429,0.984711211778)
(0.0182857142857,0.985088712722)
(0.0182857142857,0.986032465081)
(0.0194285714286,0.986032465081)
(0.0194285714286,0.986598716497)
(0.0194285714286,0.986976217441)
(0.0194285714286,0.987164967912)
(0.0194285714286,0.987542468856)
(0.0194285714286,0.9879199698)
(0.0205714285714,0.9879199698)
(0.0205714285714,0.988297470744)
(0.0217142857143,0.988297470744)
(0.0217142857143,0.988863722159)
(0.024,0.988863722159)
(0.024,0.989241223103)
(0.024,0.989429973575)
(0.0251428571429,0.989429973575)
(0.0251428571429,0.989618724047)
(0.0274285714286,0.989618724047)
(0.0274285714286,0.990184975462)
(0.0274285714286,0.990562476406)
(0.0285714285714,0.990562476406)
(0.0285714285714,0.990751226878)
(0.0354285714286,0.990751226878)
(0.0354285714286,0.99093997735)
(0.0365714285714,0.99093997735)
(0.0365714285714,0.991128727822)
(0.04,0.991128727822)
(0.04,0.991317478294)
(0.0411428571429,0.991506228766)
(0.0411428571429,0.991883729709)
(0.0411428571429,0.992449981125)
(0.0422857142857,0.992449981125)
(0.0422857142857,0.993016232541)
(0.0434285714286,0.993016232541)
(0.0434285714286,0.993582483956)
(0.0445714285714,0.993582483956)
(0.0445714285714,0.993771234428)
(0.0457142857143,0.9939599849)
(0.0457142857143,0.994148735372)
(0.0468571428571,0.994148735372)
(0.0468571428571,0.994526236316)
(0.048,0.995092487731)
(0.0491428571429,0.995092487731)
(0.0491428571429,0.995281238203)
(0.0491428571429,0.995658739147)
(0.0502857142857,0.995658739147)
(0.0502857142857,0.995847489619)
(0.0514285714286,0.995847489619)
(0.0514285714286,0.996036240091)
(0.0537142857143,0.996036240091)
(0.0537142857143,0.996224990562)
(0.0548571428571,0.996224990562)
(0.0548571428571,0.996413741034)
(0.0571428571429,0.996413741034)
(0.0571428571429,0.996602491506)
(0.0605714285714,0.996602491506)
(0.0605714285714,0.996791241978)
(0.0651428571429,0.996791241978)
(0.0651428571429,0.99697999245)
(0.072,0.99697999245)
(0.0742857142857,0.99697999245)
(0.0742857142857,0.997168742922)
(0.0765714285714,0.997546243866)
(0.0765714285714,0.997734994337)
(0.0788571428571,0.997734994337)
(0.08,0.997923744809)
(0.08,0.998112495281)
(0.0948571428571,0.998112495281)
(0.0971428571429,0.998112495281)
(0.0994285714286,0.998112495281)
(0.0994285714286,0.998301245753)
(0.100571428571,0.998301245753)
(0.104,0.998301245753)
(0.104,0.998489996225)
(0.106285714286,0.998489996225)
(0.110857142857,0.998489996225)
(0.112,0.998678746697)
(0.116571428571,0.998678746697)
(0.118857142857,0.998678746697)
(0.122285714286,0.998678746697)
(0.126857142857,0.998678746697)
(0.128,0.998678746697)
(0.132571428571,0.998678746697)
(0.134857142857,0.998678746697)
(0.137142857143,0.998678746697)
(0.138285714286,0.998678746697)
(0.142857142857,0.998678746697)
(0.146285714286,0.998678746697)
(0.148571428571,0.998867497169)
(0.149714285714,0.999056247641)
(0.154285714286,0.999056247641)
(0.154285714286,0.999244998112)
(0.157714285714,0.999244998112)
(0.16,0.999244998112)
(0.163428571429,0.999244998112)
(0.166857142857,0.999244998112)
(0.170285714286,0.999244998112)
(0.173714285714,0.999244998112)
(0.178285714286,0.999244998112)
(0.180571428571,0.999244998112)
(0.185142857143,0.999244998112)
(0.187428571429,0.999244998112)
(0.190857142857,0.999244998112)
(0.193142857143,0.999244998112)
(0.196571428571,0.999244998112)
(0.198857142857,0.999244998112)
(0.198857142857,0.999433748584)
(0.202285714286,0.999433748584)
(0.204571428571,0.999433748584)
(0.205714285714,0.999433748584)
(0.210285714286,0.999433748584)
(0.211428571429,0.999433748584)
(0.213714285714,0.999433748584)
(0.216,0.999433748584)
(0.219428571429,0.999433748584)
(0.220571428571,0.999433748584)
(0.222857142857,0.999433748584)
(0.226285714286,0.999433748584)
(0.229714285714,0.999433748584)
(0.230857142857,0.999433748584)
(0.234285714286,0.999433748584)
(0.236571428571,0.999433748584)
(0.238857142857,0.999433748584)
(0.242285714286,0.999433748584)
(0.245714285714,0.999433748584)
(0.248,0.999433748584)
(0.252571428571,0.999433748584)
(0.257142857143,0.999433748584)
(0.259428571429,0.999433748584)
(0.262857142857,0.999433748584)
(0.266285714286,0.999433748584)
(0.270857142857,0.999433748584)
(0.272,0.999433748584)
(0.274285714286,0.999433748584)
(0.275428571429,0.999433748584)
(0.277714285714,0.999433748584)
(0.281142857143,0.999433748584)
(0.284571428571,0.999433748584)
(0.286857142857,0.999433748584)
(0.292571428571,0.999433748584)
(0.297142857143,0.999433748584)
(0.302857142857,0.999433748584)
(0.305142857143,0.999433748584)
(0.309714285714,0.999433748584)
(0.310857142857,0.999433748584)
(0.315428571429,0.999433748584)
(0.318857142857,0.999433748584)
(0.32,0.999433748584)
(0.324571428571,0.999433748584)
(0.326857142857,0.999433748584)
(0.331428571429,0.999433748584)
(0.339428571429,0.999622499056)
(0.340571428571,0.999622499056)
(0.345142857143,0.999622499056)
(0.346285714286,0.999622499056)
(0.353142857143,0.999622499056)
(0.356571428571,0.999622499056)
(0.36,0.999622499056)
(0.365714285714,0.999622499056)
(0.370285714286,0.999622499056)
(0.371428571429,0.999622499056)
(0.389714285714,0.999622499056)
(0.390857142857,0.999622499056)
(0.394285714286,0.999622499056)
(0.402285714286,0.999622499056)
(0.406857142857,0.999622499056)
(0.413714285714,0.999622499056)
(0.416,0.999622499056)
(0.422857142857,0.999622499056)
(0.424,0.999622499056)
(0.435428571429,0.999811249528)
(0.449142857143,0.999811249528)
(0.452571428571,0.999811249528)
(0.454857142857,0.999811249528)
(0.466285714286,0.999811249528)
(0.481142857143,0.999811249528)
(0.498285714286,0.999811249528)
(0.500571428571,0.999811249528)
(0.515428571429,0.999811249528)
(0.516571428571,0.999811249528)
(0.533714285714,0.999811249528)
(0.548571428571,1.0)
(0.571428571429,1.0)
(0.573714285714,1.0)
(0.602285714286,1.0)
(0.637714285714,1.0)
(0.64,1.0)
(0.684571428571,1.0)
(0.685714285714,1.0)
(0.723428571429,1.0)
(0.724571428571,1.0)
(0.776,1.0)
(0.778285714286,1.0)
(0.868571428571,1.0)
(1.0,1.0)
};
    \end{axis}
    \end{tikzpicture}
&
\begin{tikzpicture}[scale=0.35,every node/.style={scale=2.0}]
    \begin{axis}[width=0.75\textwidth,height=0.675\textwidth,xmin=-0.02,xmax=1.0,
                       ymin=0.0,ymax=1.02,legend pos=south east,grid=both,xtick={0.0,0.2,0.4,0.6,0.8,1.0},
                       xlabel={False positive rate},ylabel={True positive rate}] 
        \addplot[color=red,ultra thick] coordinates {
(0.0,0.0)
(0.0,0.000568936089513)
(0.0,0.00474113407927)
(0.0,0.00948226815854)
(0.0,0.0146026929642)
(0.0,0.0168784373222)
(0.0,0.0195334724066)
(0.0,0.0223781528542)
(0.0,0.0246538972122)
(0.0,0.0284468044756)
(0.0,0.0312914849232)
(0.0,0.0331879385549)
(0.0,0.0347051014603)
(0.0,0.0371704911815)
(0.0,0.0383083633605)
(0.0,0.0411530438081)
(0.0,0.0428598520766)
(0.0,0.044377014982)
(0.0,0.0460838232505)
(0.0,0.0472216954295)
(0.0,0.0506353119666)
(0.0,0.052152474872)
(0.0,0.0546178645932)
(0.0,0.0563246728617)
(0.0,0.0584107718566)
(0.0,0.061065806941)
(0.0,0.0633415512991)
(0.0,0.065427650294)
(0.0,0.0684619761047)
(0.0,0.0701687843732)
(0.0,0.0739616916366)
(0.0,0.0762374359947)
(0.0,0.0779442442632)
(0.0,0.080978570074)
(0.0,0.0851507680637)
(0.0,0.0885643846008)
(0.0,0.089891902143)
(0.0,0.091029774322)
(0.0,0.0917883557747)
(0.0,0.0938744547696)
(0.0,0.0957709084013)
(0.0,0.0961501991276)
(0.0,0.0995638156647)
(0.0,0.099943106391)
(0.0,0.101460269296)
(0.0,0.103736013654)
(0.0,0.10525317656)
(0.0,0.107149630192)
(0.0,0.108477147734)
(0.0,0.109046083823)
(0.0,0.110373601365)
(0.0,0.111511473544)
(0.0,0.113407927176)
(0.0,0.114545799355)
(0.0,0.116252607624)
(0.0,0.11720083444)
(0.0,0.118528351982)
(0.0,0.119666224161)
(0.0,0.121373032429)
(0.0,0.123648776787)
(0.0,0.12497629433)
(0.0,0.127062393324)
(0.0,0.128958846956)
(0.0,0.131234591314)
(0.0,0.13218281813)
(0.0,0.133699981035)
(0.0,0.134458562488)
(0.0,0.135406789304)
(0.0,0.137303242936)
(0.0,0.139578987294)
(0.0,0.140147923383)
(0.0,0.141475440925)
(0.0,0.142613313104)
(0.0,0.144509766736)
(0.0,0.146216575005)
(0.0,0.147164801821)
(0.0,0.148681964726)
(0.0,0.149630191542)
(0.0,0.152095581263)
(0.0,0.153423098805)
(0.0,0.156457424616)
(0.0,0.157784942158)
(0.0,0.158543523611)
(0.0,0.15968139579)
(0.0,0.161008913332)
(0.0,0.16328465769)
(0.0,0.164991465959)
(0.0,0.166318983501)
(0.0,0.16745685568)
(0.0,0.168974018585)
(0.0,0.169922245401)
(0.0,0.170491181491)
(0.0,0.171439408306)
(0.0,0.17162905367)
(0.0,0.172008344396)
(0.0,0.173525507301)
(0.0,0.17466337948)
(0.0,0.175421960933)
(0.0,0.177318414565)
(0.0,0.178266641381)
(0.0,0.179783804286)
(0.0,0.180921676465)
(0.0,0.182249194007)
(0.0,0.183197420823)
(0.0,0.183576711549)
(0.0,0.184904229092)
(0.0,0.18717997345)
(0.0,0.188886781718)
(0.0,0.190403944624)
(0.0,0.190593589987)
(0.0,0.191352171439)
(0.0,0.191921107529)
(0.0,0.193627915797)
(0.0,0.194007206524)
(0.0,0.195714014792)
(0.0,0.196472596245)
(0.0,0.198937985966)
(0.0,0.200455148872)
(0.0,0.201024084961)
(0.0,0.20216195714)
(0.0,0.203868765409)
(0.0,0.204248056135)
(0.0,0.205385928314)
(0.0,0.205954864404)
(0.0,0.207092736583)
(0.0,0.208040963398)
(0.0,0.209368480941)
(0.0,0.209747771667)
(0.0,0.210316707756)
(0.0,0.211075289209)
(0.0,0.212402806751)
(0.0,0.21354067893)
(0.0,0.214299260383)
(0.0,0.215247487199)
(0.0,0.216006068652)
(0.0,0.21771287692)
(0.0,0.218850749099)
(0.0,0.219988621278)
(0.0,0.220367912005)
(0.0,0.221126493457)
(0.0,0.22131613882)
(0.0,0.223022947089)
(0.0,0.223971173905)
(0.0,0.224729755357)
(0.0,0.227005499716)
(0.0,0.227384790442)
(0.0,0.228901953347)
(0.0,0.229281244074)
(0.0,0.230419116253)
(0.0,0.231177697705)
(0.0,0.231746633795)
(0.0,0.233643087427)
(0.0,0.235918831785)
(0.0,0.236677413237)
(0.0,0.237246349327)
(0.0,0.238763512232)
(0.0,0.238953157595)
(0.0,0.240091029774)
(0.0,0.240849611227)
(0.0,0.241987483406)
(0.0,0.242556419496)
(0.0,0.243315000948)
(0.0,0.243504646311)
(0.0,0.244073582401)
(0.0,0.244452873127)
(0.0,0.245590745306)
(0.0,0.246918262848)
(0.0,0.247676844301)
(0.0,0.248056135027)
(0.0,0.24938365257)
(0.0,0.250331879386)
(0.0,0.251849042291)
(0.0,0.252607623744)
(0.0,0.253555850559)
(0.0,0.254124786649)
(0.0,0.254314432012)
(0.0,0.255262658828)
(0.0,0.256400531007)
(0.0,0.257917693912)
(0.0,0.258107339276)
(0.0,0.259245211455)
(0.0,0.259624502181)
(0.0,0.261141665086)
(0.0,0.262279537265)
(0.0,0.263038118718)
(0.0,0.263417409444)
(0.0,0.264555281623)
(0.0,0.26493457235)
(0.0,0.265693153802)
(0.0,0.266641380618)
(0.0,0.267210316708)
(0.0,0.267589607434)
(0.0,0.269296415703)
(0.0,0.270434287882)
(0.0,0.271192869334)
(0.0,0.271572160061)
(0.0,0.27214109615)
(0.0,0.273847904419)
(0.0,0.274985776598)
(0.0,0.275934003414)
(0.0,0.276502939503)
(0.0,0.277261520956)
(0.0,0.277640811682)
(0.0,0.281054428219)
(0.0,0.281813009672)
(0.0,0.283330172577)
(0.0,0.28408875403)
(0.0,0.284278399393)
(0.0,0.285036980846)
(0.0,0.286554143751)
(0.0,0.287502370567)
(0.0,0.287881661293)
(0.0,0.289019533472)
(0.0,0.289778114925)
(0.0,0.290915987104)
(0.0,0.292053859283)
(0.0,0.292243504646)
(0.0,0.292622795373)
(0.0,0.292812440736)
(0.0,0.293381376825)
(0.0,0.294329603641)
(0.0,0.294898539731)
(0.0,0.295088185094)
(0.0,0.296226057273)
(0.0,0.296415702636)
(0.0,0.296794993362)
(0.0,0.297363929452)
(0.0,0.298881092357)
(0.0,0.299260383084)
(0.0,0.299450028447)
(0.0,0.300398255263)
(0.0,0.301156836715)
(0.0,0.302105063531)
(0.0,0.302863644984)
(0.0,0.30324293571)
(0.0,0.303622226437)
(0.0,0.304380807889)
(0.0,0.304570453252)
(0.0,0.306087616158)
(0.0,0.306656552247)
(0.0,0.307035842974)
(0.0,0.307604779063)
(0.0,0.307984069789)
(0.0,0.308173715153)
(0.0,0.308553005879)
(0.0,0.308742651242)
(0.0,0.309311587332)
(0.0,0.310070168784)
(0.0,0.3110183956)
(0.0,0.311397686327)
(0.0,0.31158733169)
(0.0,0.312535558506)
(0.0,0.312725203869)
(0.0,0.313294139958)
(0.0,0.314052721411)
(0.0,0.315569884316)
(0.0,0.316138820406)
(0.0,0.316518111132)
(0.0,0.316897401859)
(0.0,0.317845628674)
(0.0,0.318224919401)
(0.0,0.318983500853)
(0.0,0.319552436943)
(0.0,0.321069599848)
(0.0,0.321638535938)
(0.0,0.322017826664)
(0.0,0.322776408117)
(0.0,0.32296605348)
(0.0,0.32353498957)
(0.0,0.323724634933)
(0.0,0.324103925659)
(0.0,0.324483216385)
(0.0,0.324862507112)
(0.0,0.325431443201)
(0.0,0.325810733928)
(0.0,0.326948606107)
(0.0,0.327707187559)
(0.0,0.328086478286)
(0.0,0.328276123649)
(0.0,0.328655414375)
(0.0,0.328845059738)
(0.0,0.329413995828)
(0.0,0.33074151337)
(0.0,0.33131044946)
(0.0,0.331500094823)
(0.0,0.331879385549)
(0.0,0.332637967002)
(0.0,0.333206903091)
(0.0,0.333396548454)
(0.0,0.334155129907)
(0.0,0.334724065997)
(0.0,0.33491371136)
(0.0,0.335672292812)
(0.0,0.335861938176)
(0.0,0.336620519628)
(0.0,0.337379101081)
(0.0,0.337568746444)
(0.0,0.33794803717)
(0.0,0.338137682534)
(0.0,0.338896263986)
(0.0,0.339275554713)
(0.0,0.340413426892)
(0.0,0.340603072255)
(0.0,0.340982362981)
(0.0,0.341551299071)
(0.0,0.341930589797)
(0.0,0.342878816613)
(0.0,0.343258107339)
(0.0,0.343637398066)
(0.0,0.344206334155)
(0.0,0.344395979518)
(0.0,0.344964915608)
(0.0,0.345154560971)
(0.0,0.345533851697)
(0.0,0.34572349706)
(0.0,0.346482078513)
(0.0,0.347619950692)
(0.0,0.347999241419)
(0.0,0.348568177508)
(0.0,0.348757822871)
(0.0,0.349516404324)
(0.0,0.350274985777)
(0.0,0.350843921866)
(0.0,0.351223212592)
(0.0,0.351981794045)
(0.0,0.352361084771)
(0.0,0.352740375498)
(0.0,0.353309311587)
(0.0,0.353498956951)
(0.0,0.35406789304)
(0.0,0.354447183766)
(0.0,0.355016119856)
(0.0,0.355395410582)
(0.0,0.355585055945)
(0.0,0.355964346672)
(0.0,0.356533282761)
(0.0,0.358050445667)
(0.0,0.358809027119)
(0.0,0.358998672482)
(0.0,0.359757253935)
(0.0,0.360895126114)
(0.0,0.361274416841)
(0.0,0.361653707567)
(0.0,0.36184335293)
(0.0,0.362601934383)
(0.0,0.363550161199)
(0.0,0.363929451925)
(0.0,0.364308742651)
(0.0,0.364877678741)
(0.0,0.36544661483)
(0.0,0.365825905557)
(0.0,0.36601555092)
(0.0,0.366584487009)
(0.0,0.366963777736)
(0.0,0.367532713825)
(0.0,0.367912004551)
(0.0,0.368670586004)
(0.0,0.369429167457)
(0.0,0.370567039636)
(0.0,0.371325621089)
(0.0,0.372084202541)
(0.0,0.37322207472)
(0.0,0.373601365447)
(0.0,0.374359946899)
(0.0,0.374549592262)
(0.0,0.374928882989)
(0.0,0.375118528352)
(0.0,0.375497819078)
(0.0,0.375687464441)
(0.0,0.376446045894)
(0.0,0.376635691257)
(0.0,0.377204627347)
(0.0,0.37739427271)
(0.0,0.378152854163)
(0.0,0.378911435615)
(0.0,0.379101080979)
(0.0,0.379670017068)
(0.0,0.379859662431)
(0.0,0.380807889247)
(0.0,0.381376825337)
(0.0,0.382135406789)
(0.0,0.382514697516)
(0.0,0.383273278968)
(0.0,0.383842215058)
(0.0,0.384790441874)
(0.0,0.385359377963)
(0.0,0.386497250142)
(0.0,0.387066186232)
(0.0,0.388204058411)
(0.0,0.38934193059)
(0.0,0.389531575953)
(0.0,0.390290157406)
(0.0,0.391048738858)
(0.0,0.391238384222)
(0.0,0.392376256401)
(0.0,0.392755547127)
(0.0,0.393134837853)
(0.0,0.393893419306)
(0.0,0.394272710032)
(0.0,0.394841646122)
(0.0,0.395031291485)
(0.0,0.395410582211)
(0.0,0.395600227574)
(0.0,0.395979518301)
(0.0,0.39654845439)
(0.0,0.396927745117)
(0.0,0.397496681206)
(0.0,0.397875971932)
(0.0,0.398065617296)
(0.0,0.398824198748)
(0.0,0.399393134838)
(0.0,0.399962070927)
(0.0,0.400531007017)
(0.0,0.400910297743)
(0.0,0.401479233833)
(0.0,0.401858524559)
(0.0,0.402048169922)
(0.0,0.402617106012)
(0.0,0.402996396738)
(0.0,0.403754978191)
(0.0,0.404703205007)
(0.0,0.405272141096)
(0.0,0.406410013275)
(0.0,0.406599658638)
(0.0,0.406978949365)
(0.0,0.407168594728)
(0.0,0.407547885454)
(0.0,0.407927176181)
(0.0,0.408685757633)
(0.0,0.40906504836)
(0.0,0.409633984449)
(0.0,0.410202920539)
(0.0,0.410771856628)
(0.0,0.410961501991)
(0.0,0.411720083444)
(0.0,0.413616537076)
(0.0,0.413995827802)
(0.0,0.414375118528)
(0.0,0.414564763892)
(0.0,0.414944054618)
(0.0,0.415512990707)
(0.0,0.415892281434)
(0.0,0.416461217523)
(0.0,0.416650862886)
(0.0,0.417030153613)
(0.0,0.418168025792)
(0.0,0.418547316518)
(0.0,0.418736961881)
(0.0,0.419116252608)
(0.0,0.420064479423)
(0.0,0.420823060876)
(0.0,0.421012706239)
(0.0,0.421391996966)
(0.0,0.421581642329)
(0.0,0.422150578418)
(0.0,0.422340223782)
(0.0,0.422719514508)
(0.0,0.422909159871)
(0.0,0.423667741324)
(0.0,0.42404703205)
(0.0,0.424426322776)
(0.0,0.42461596814)
(0.0,0.425753840319)
(0.0,0.426133131045)
(0.0,0.426702067134)
(0.0,0.427271003224)
(0.0,0.42765029395)
(0.0,0.427839939313)
(0.0,0.428408875403)
(0.0,0.428788166129)
(0.0,0.429926038308)
(0.0,0.430305329035)
(0.0,0.431443201214)
(0.0,0.432581073393)
(0.0,0.432770718756)
(0.0,0.433529300209)
(0.0,0.434098236298)
(0.0,0.434667172388)
(0.0,0.435046463114)
(0.0,0.436184335293)
(0.0,0.436942916746)
(0.0,0.438460079651)
(0.0,0.438839370377)
(0.0,0.439408306467)
(0.0,0.43959795183)
(0.0,0.441304760099)
(0.0,0.442063341551)
(0.0,0.442632277641)
(0.0,0.443011568367)
(0.0,0.44320121373)
(0.0,0.44377014982)
(0.0,0.444149440546)
(0.0,0.445097667362)
(0.0,0.445476958088)
(0.0,0.446045894178)
(0.0,0.446614830267)
(0.0,0.446804475631)
(0.0,0.447183766357)
(0.0,0.44794234781)
(0.0,0.448511283899)
(0.0,0.448700929262)
(0.0,0.449080219989)
(0.0,0.449269865352)
(0.0,0.449649156078)
(0.0,0.450028446804)
(0.0,0.450407737531)
(0.0,0.45097667362)
(0.0,0.45154560971)
(0.0,0.452114545799)
(0.0,0.452493836526)
(0.0,0.452873127252)
(0.0,0.453252417978)
(0.0,0.454010999431)
(0.0,0.454769580884)
(0.0,0.454959226247)
(0.0,0.455528162336)
(0.0,0.4557178077)
(0.0,0.456097098426)
(0.0,0.457234970605)
(0.0,0.457614261331)
(0.0,0.457803906694)
(0.0,0.458183197421)
(0.0,0.458372842784)
(0.0,0.459131424237)
(0.0,0.460648587142)
(0.0,0.461027877868)
(0.0,0.461976104684)
(0.0,0.463113976863)
(0.0,0.46349326759)
(0.0,0.463872558316)
(0.0,0.464251849042)
(0.0,0.464631139769)
(0.0,0.464820785132)
(0.0,0.465200075858)
(0.0,0.466148302674)
(0.0,0.467665465579)
(0.0,0.468613692395)
(0.0,0.468992983122)
(0.0,0.469182628485)
(0.0,0.469561919211)
(0.0,0.469941209937)
(0.0,0.470320500664)
(0.0,0.470510146027)
(0.0,0.470889436753)
(0.0,0.471079082116)
(0.0,0.471458372843)
(0.0,0.471837663569)
(0.0,0.472596245022)
(0.0,0.472785890385)
(0.0,0.473165181111)
(0.0,0.473734117201)
(0.0,0.473923762564)
(0.0,0.474682344017)
(0.0,0.476389152285)
(0.0,0.476768443012)
(0.0,0.477147733738)
(0.0,0.477716669827)
(0.0,0.478095960554)
(0.0,0.479423478096)
(0.0,0.479992414185)
(0.0,0.480182059549)
(0.0,0.480561350275)
(0.0,0.480750995638)
(0.0,0.482268158544)
(0.0,0.482457803907)
(0.0,0.483026739996)
(0.0,0.483406030723)
(0.0,0.483785321449)
(0.0,0.486061065807)
(0.0,0.486440356533)
(0.0,0.486630001896)
(0.0,0.487009292623)
(0.0,0.487388583349)
(0.0,0.487767874075)
(0.0,0.488147164802)
(0.0,0.489285036981)
(0.0,0.48985397307)
(0.0,0.490233263797)
(0.0,0.490612554523)
(0.0,0.491371135976)
(0.0,0.493457234971)
(0.0,0.493836525697)
(0.0,0.495543333965)
(0.0,0.496301915418)
(0.0,0.496681206145)
(0.0,0.497060496871)
(0.0,0.497439787597)
(0.0,0.498956950503)
(0.0,0.499525886592)
(0.0,0.499905177318)
(0.0,0.500284468045)
(0.0,0.500663758771)
(0.0,0.502180921676)
(0.0,0.502560212403)
(0.0,0.502749857766)
(0.0,0.503508439219)
(0.0,0.503698084582)
(0.0,0.504077375308)
(0.0,0.504267020671)
(0.0,0.504646311398)
(0.0,0.50540489285)
(0.0,0.50597382894)
(0.0,0.506353119666)
(0.0,0.506732410393)
(0.0,0.507301346482)
(0.0,0.507680637208)
(0.0,0.508439218661)
(0.0,0.508818509387)
(0.0,0.509008154751)
(0.0,0.509766736203)
(0.0,0.510714963019)
(0.0,0.511094253745)
(0.0,0.511283899109)
(0.0,0.511663189835)
(0.0,0.512232125925)
(0.0,0.512611416651)
(0.0,0.512990707377)
(0.0,0.513369998104)
(0.0,0.514128579556)
(0.0,0.514887161009)
(0.0,0.515076806372)
(0.0,0.515456097098)
(0.0,0.515645742462)
(0.0,0.516404323914)
(0.0,0.518111132183)
(0.0,0.518680068272)
(0.0,0.519059358999)
(0.0,0.519438649725)
(0.0,0.519628295088)
(0.0,0.520386876541)
(0.0,0.52095581263)
(0.0,0.521335103357)
(0.0,0.52152474872)
(0.0,0.522093684809)
(0.0,0.522852266262)
(0.0,0.523231556988)
(0.0,0.523800493078)
(0.0,0.524369429167)
(0.0,0.525507301346)
(0.0,0.526076237436)
(0.0,0.527403754978)
(0.0,0.527783045705)
(0.0,0.529110563247)
(0.0,0.529489853973)
(0.0,0.529679499336)
(0.0,0.530058790063)
(0.0,0.530627726152)
(0.0,0.531007016878)
(0.0,0.532713825147)
(0.0,0.533093115873)
(0.0,0.535748150958)
(0.0,0.536127441684)
(0.0,0.53650673241)
(0.0,0.5370756685)
(0.0,0.537265313863)
(0.0,0.537834249953)
(0.0,0.538403186042)
(0.0,0.538782476768)
(0.0,0.538972122132)
(0.0,0.539351412858)
(0.0,0.539920348947)
(0.0,0.540299639674)
(0.0,0.541816802579)
(0.0,0.542196093306)
(0.0,0.545989000569)
(0.0,0.546557936658)
(0.0,0.546937227385)
(0.0,0.547316518111)
(0.0,0.547885454201)
(0.0,0.548264744927)
(0.0,0.548644035653)
(0.0,0.54902332638)
(0.0,0.550730134648)
(0.0,0.551109425375)
(0.0,0.551678361464)
(0.0,0.55205765219)
(0.0,0.553005879006)
(0.0,0.553385169733)
(0.0,0.553954105822)
(0.0,0.554712687275)
(0.0,0.555281623364)
(0.0,0.555850559454)
(0.0,0.557178076996)
(0.0,0.557936658449)
(0.0,0.559074530628)
(0.0,0.559453821354)
(0.0,0.560781338896)
(0.0,0.561160629623)
(0.0,0.562677792528)
(0.0,0.563057083254)
(0.0,0.563815664707)
(0.0,0.564194955433)
(0.0,0.565712118339)
(0.0,0.566470699791)
(0.0,0.566849990518)
(0.0,0.56760857197)
(0.0,0.56817750806)
(0.0,0.568556798786)
(0.0,0.568936089513)
(0.0,0.569505025602)
(0.0,0.57234970605)
(0.0,0.572728996776)
(0.0,0.573487578229)
(0.0,0.573866868955)
(0.0,0.575573677224)
(0.0,0.57595296795)
(0.0,0.576521904039)
(0.0,0.576901194766)
(0.0,0.577090840129)
(0.0,0.577470130855)
(0.0,0.578228712308)
(0.0,0.578608003034)
(0.0,0.579176939124)
(0.0,0.57955622985)
(0.0,0.58012516594)
(0.0,0.580504456666)
(0.0,0.583538782477)
(0.0,0.584107718566)
(0.0,0.584297363929)
(0.0,0.585435236108)
(0.0,0.586952399014)
(0.0,0.58733168974)
(0.0,0.587521335103)
(0.0,0.58790062583)
(0.0,0.588279916556)
(0.0,0.588659207282)
(0.0,0.588848852646)
(0.0,0.589228143372)
(0.0,0.590176370188)
(0.0,0.590745306277)
(0.0,0.591124597004)
(0.0,0.591693533093)
(0.0,0.592072823819)
(0.0,0.592641759909)
(0.0,0.593021050635)
(0.0,0.594348568178)
(0.0,0.595486440357)
(0.0,0.595865731083)
(0.0,0.596434667172)
(0.0,0.596624312536)
(0.0,0.597003603262)
(0.0,0.597382893988)
(0.0,0.597762184715)
(0.0,0.599658638346)
(0.0,0.600227574436)
(0.0,0.601555091978)
(0.0,0.602313673431)
(0.0,0.604779063152)
(0.0,0.605158353878)
(0.0,0.606296226057)
(0.0,0.606675516784)
(0.0,0.607623743599)
(0.0,0.608382325052)
(0.0,0.609140906505)
(0.0,0.609899487958)
(0.0,0.615588848853)
(0.0,0.615968139579)
(0.0,0.616537075668)
(0.0,0.619571401479)
(0.0,0.619950692206)
(0.0,0.621088564385)
(0.0,0.621467855111)
(0.0,0.621657500474)
(0.0,0.6220367912)
(0.0,0.622416081927)
(0.0,0.622795372653)
(0.0,0.624691826285)
(0.0,0.625071117011)
(0.0,0.627536506732)
(0.0,0.629053669638)
(0.0,0.629243315001)
(0.0,0.629622605727)
(0.0,0.631139768633)
(0.0,0.631519059359)
(0.0,0.632087995449)
(0.0,0.632846576901)
(0.0,0.63398444908)
(0.0,0.634363739807)
(0.0,0.637777356344)
(0.0,0.63815664707)
(0.0,0.638346292433)
(0.0,0.638725583159)
(0.0,0.640622036791)
(0.0,0.641001327518)
(0.0,0.642708135786)
(0.0,0.643087426512)
(0.0,0.644604589418)
(0.0,0.644983880144)
(0.0,0.64536317087)
(0.0,0.645742461597)
(0.0,0.646880333776)
(0.0,0.647259624502)
(0.0,0.649725014223)
(0.0,0.65010430495)
(0.0,0.654086857576)
(0.0,0.654845439029)
(0.0,0.655983311208)
(0.0,0.656362601934)
(0.0,0.656931538024)
(0.0,0.65731082875)
(0.0,0.662241608193)
(0.0,0.662810544282)
(0.0,0.663189835009)
(0.0,0.663569125735)
(0.0,0.66508628864)
(0.0,0.665465579367)
(0.0,0.665844870093)
(0.0,0.666224160819)
(0.0,0.667172387635)
(0.0,0.667551678361)
(0.0,0.669068841267)
(0.0,0.669448131993)
(0.0,0.676275365067)
(0.0,0.676654655794)
(0.0,0.677792527973)
(0.0,0.678171818699)
(0.0,0.678740754789)
(0.0,0.679120045515)
(0.0,0.679309690878)
(0.0,0.679688981604)
(0.0,0.681964725962)
(0.0,0.682344016689)
(0.0,0.688791959037)
(0.0,0.689171249763)
(0.0,0.689929831216)
(0.0,0.690309121942)
(0.0,0.693533093116)
(0.0,0.693912383842)
(0.0,0.699222454011)
(0.0,0.699601744737)
(0.0,0.703584297364)
(0.0,0.70396358809)
(0.0,0.706049687085)
(0.0,0.706428977811)
(0.0,0.707187559264)
(0.0,0.707566849991)
(0.0,0.710411530438)
(0.0,0.710790821164)
(0.0,0.717049118149)
(0.0,0.717428408875)
(0.0,0.72425564195)
(0.0,0.724634932676)
(0.0,0.728807130666)
(0.0,0.729186421392)
(0.0,0.730134648208)
(0.0,0.730703584297)
(0.0,0.733358619382)
(0.0,0.733737910108)
(0.0,0.739616916366)
(0.0,0.739996207093)
(0.0,0.741892660724)
(0.0,0.742271951451)
(0.0,0.75896074341)
(0.0,0.759340034136)
(0.0,0.762943296036)
(0.0,0.763322586763)
(0.0,0.7667362033)
(0.0,0.767115494026)
(0.0,0.785131803527)
(0.0,0.785511094254)
(0.0,0.788166129338)
(0.0,0.788545420064)
(0.0,0.794803717049)
(0.0,0.795183007775)
(0.0,0.806751374929)
(0.0,0.807130665655)
(0.0,0.821354067893)
(0.0,0.821733358619)
(0.0,0.827612364878)
(0.0,0.827991655604)
(0.0,0.846956191921)
(0.0,0.848473354826)
(0.0,0.855110942537)
(0.0,0.855490233264)
(0.0,0.858334913711)
(0.00111111111111,0.858334913711)
(0.00111111111111,0.892281433719)
(0.00222222222222,0.892281433719)
(0.00222222222222,0.906504835957)
(0.00222222222222,0.906884126683)
(0.00222222222222,0.917314621658)
(0.00222222222222,0.917693912384)
(0.00222222222222,0.95695050256)
(0.00333333333333,0.95695050256)
(0.00333333333333,0.977242556419)
(0.00444444444444,0.977242556419)
(0.00444444444444,0.981225109046)
(0.00555555555556,0.981225109046)
(0.00555555555556,0.981604399772)
(0.00666666666667,0.981604399772)
(0.00666666666667,0.981983690499)
(0.00666666666667,0.982362981225)
(0.00666666666667,0.984069789494)
(0.00777777777778,0.984069789494)
(0.00777777777778,0.98501801631)
(0.00888888888889,0.98501801631)
(0.00888888888889,0.986535179215)
(0.01,0.986535179215)
(0.01,0.987862696757)
(0.0111111111111,0.987862696757)
(0.0111111111111,0.988431632847)
(0.0133333333333,0.988431632847)
(0.0133333333333,0.989000568936)
(0.0144444444444,0.989000568936)
(0.0144444444444,0.992603830836)
(0.0166666666667,0.992603830836)
(0.0166666666667,0.9927934762)
(0.0211111111111,0.9927934762)
(0.0211111111111,0.993172766926)
(0.0222222222222,0.993172766926)
(0.0222222222222,0.993362412289)
(0.0244444444444,0.993362412289)
(0.0244444444444,0.993741703015)
(0.0255555555556,0.993741703015)
(0.0255555555556,0.993931348379)
(0.0266666666667,0.993931348379)
(0.0266666666667,0.994120993742)
(0.0288888888889,0.994120993742)
(0.0288888888889,0.994310639105)
(0.03,0.994310639105)
(0.03,0.994500284468)
(0.0322222222222,0.994500284468)
(0.0322222222222,0.994879575194)
(0.0333333333333,0.994879575194)
(0.0333333333333,0.995258865921)
(0.0344444444444,0.995258865921)
(0.0344444444444,0.995638156647)
(0.0355555555556,0.995638156647)
(0.0355555555556,0.99582780201)
(0.0377777777778,0.99582780201)
(0.0377777777778,0.996207092737)
(0.0388888888889,0.996207092737)
(0.0388888888889,0.9963967381)
(0.0422222222222,0.9963967381)
(0.0422222222222,0.996586383463)
(0.0433333333333,0.996586383463)
(0.0433333333333,0.996965674189)
(0.0444444444444,0.996965674189)
(0.0444444444444,0.997344964916)
(0.0522222222222,0.997344964916)
(0.0522222222222,0.997534610279)
(0.0566666666667,0.997534610279)
(0.0566666666667,0.997913901005)
(0.0633333333333,0.997913901005)
(0.0633333333333,0.998103546368)
(0.0666666666667,0.998103546368)
(0.0666666666667,0.998293191731)
(0.0711111111111,0.998293191731)
(0.0711111111111,0.998482837095)
(0.0811111111111,0.998482837095)
(0.0811111111111,0.998672482458)
(0.0922222222222,0.998672482458)
(0.0922222222222,0.998862127821)
(0.125555555556,0.998862127821)
(0.125555555556,0.999051773184)
(0.13,0.999051773184)
(0.13,0.999241418547)
(0.137777777778,0.999241418547)
(0.137777777778,0.99943106391)
(0.143333333333,0.99943106391)
(0.143333333333,0.999620709274)
(0.15,0.999620709274)
(0.15,0.999810354637)
(0.298888888889,0.999810354637)
(0.298888888889,1.0)
(1.0,1.0)
};
    \end{axis}
    \end{tikzpicture}
\\
(a) SVM & (b) Random Forest & (c) XGBoost 
\end{tabular}
%\vglue-0.1in
\caption{ROC curves}\label{fig:ROC}
\end{figure}


==> figures/figure_s4_1.tex <==
\begin{figure}[!tb]
  \begin{center}
    \begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
    % spacing
%    \draw[thick,color=white] (-1,0.4) -- (1,0.4);
    % tree
    \draw[thick,color=black] (0,0) -- (2.5,2.5);
    \draw[thick,color=black] (0,0) -- (2.5,-2.5);
    \draw[thick,color=black] (4.0,2.5) -- (6.5,3.75);
    \draw[thick,color=black] (4.0,2.5) -- (6.5,1.25);
    \draw[thick,color=black] (4.0,-2.5) -- (6.5,-1.25);
    \draw[thick,color=black] (4.0,-2.5) -- (6.5,-3.75);
    % labels
%    \node at (7.2,4.25){\underline{classification}};
    \node at (-0.75,0){file size};
    \node at (3.25,2.5){entropy};
    \node at (3.25,-2.5){entropy};
    %%%
    \node[color=blue] at (7.2,3.75){benign};
%    \node[color=red] at (7.35,-1.25){malware};
    \node[color=red] at (7.35,-1.2){\underline{malware}};
    \node[color=blue] at (7.2,1.25){benign};
    \node[color=blue] at (7.2,-3.75){benign};

   \node[rotate=45] at (1.1,1.4){large};
%   \node[rotate=-45] at (1.45,-1.05){small};
   \node[rotate=-45] at (1.415,-1.085){small};
%   \node[rotate=28] at (5.1,3.275){high};
   \node[rotate=28] at (5.2,3.325){high};
%   \node[rotate=28] at (5.1,-1.725){high};
   \node[rotate=28] at (5.2,-1.675){high};
%   \node[rotate=-28] at (5.45,-2.925){low};
%   \node[rotate=-28] at (5.45,2.075){low};
   \node[rotate=-28] at (5.45,-2.96){low};
   \node[rotate=-28] at (5.45,2.04){low};

%    \draw[thick,color=red,fill=red] (0,0) circle (0.07);
    
    % grid (aid to plotting)
%    \draw[step=0.5,gray,very thin] (0,0) grid (8,8);

    % axes
%     \draw[thick,color=black] (0,0) -- (6,0); % x axis
%     \draw[thick,color=black,->] (0,0) -- (0,5); % y axis
    \end{tikzpicture}
  \end{center}
  \vglue-0.2in
  \caption{Decision tree example\label{fig:mini_DT_mal}}
\end{figure}


==> figures/figure_s4_2.tex <==
\begin{figure}[!tb]
  \begin{center}
    \begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
    % spacing
%    \draw[thick,color=white] (-1,0.4) -- (1,0.4);
    % tree
    \draw[thick,color=black] (0,0) -- (2.5,2.5);
    \draw[thick,color=black] (0,0) -- (2.5,-2.5);
    \draw[thick,color=black] (4.0,2.5) -- (6.5,3.75);
    \draw[thick,color=black] (4.0,2.5) -- (6.5,1.25);
    \draw[thick,color=black] (4.0,-2.5) -- (6.5,-1.25);
    \draw[thick,color=black] (4.0,-2.5) -- (6.5,-3.75);
    % labels
%    \node at (7.2,4.25){\underline{classification}};
    \node at (-0.75,0){entropy};
    \node at (3.25,2.5){file size};
    \node at (3.25,-2.5){file size};
    %%%
    \node[color=blue] at (7.2,3.75){benign};
%    \node[color=red] at (7.35,-1.25){malware};
    \node[color=red] at (7.35,1.25){\underline{malware}};
    \node[color=blue] at (7.2,-1.225){benign};
%    \node[color=red] at (7.35,-1.2){\underline{malware}};
%    \node[color=blue] at (7.2,1.25){benign};
    \node[color=blue] at (7.2,-3.75){benign};

   \node[rotate=45] at (1.1,1.4){high};
%   \node[rotate=-45] at (1.45,-1.05){small};
   \node[rotate=-45] at (1.415,-1.085){low};
%   \node[rotate=28] at (5.1,3.275){high};
   \node[rotate=28] at (5.2,3.325){large};
%   \node[rotate=28] at (5.1,-1.725){high};
   \node[rotate=28] at (5.2,-1.675){large};
%   \node[rotate=-28] at (5.45,-2.925){low};
%   \node[rotate=-28] at (5.45,2.075){low};
   \node[rotate=-28] at (5.45,-2.96){small};
   \node[rotate=-28] at (5.45,2.04){small};

%    \draw[thick,color=red,fill=red] (0,0) circle (0.07);
    
    % grid (aid to plotting)
%    \draw[step=0.5,gray,very thin] (0,0) grid (8,8);

    % axes
%     \draw[thick,color=black] (0,0) -- (6,0); % x axis
%     \draw[thick,color=black,->] (0,0) -- (0,5); % y axis
    \end{tikzpicture}
  \end{center}
  \vglue-0.2in
  \caption{Features in different order\label{fig:mini_DT_mal_opp}}
\end{figure}


==> figures/measures_compared.tex <==
\begin{figure}[!tbp]
\centering
%\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.9]
    \begin{axis}[
%        width  = 0.65*\textwidth,
%        height = 7cm,
        width  = 0.75*\textwidth,
        height = 0.5*\textwidth,
        major x tick style = transparent,
        ybar=4*\pgflinewidth,
        bar width=11pt,
        ymajorgrids = true,
%        ylabel = {Accuracy},
        symbolic x coords={SVM,Random Forest,XGBoost},
	y tick label style={
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=2},
        xtick = data,
%        x tick label style={rotate=45,anchor=north east, inner sep=0mm,font=\footnotesize},
        x tick label style={rotate=45,anchor=north east, inner sep=0mm},
        scaled y ticks = false,
        enlarge x limits=0.25,
        ymin=0.75,
        ymax=1.0,
        legend cell align=left,
        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%                column sep=1ex
%        }
    ]
\addplot[fill=red]
coordinates {
(SVM,0.954582661)
(Random Forest,0.993103175)
(XGBoost,0.995051681)
};
\addplot[fill=green]
coordinates {
(SVM,0.912227037)
(Random Forest,0.998039123)
(XGBoost,0.998866439)
};
\addplot[fill=yellow]
coordinates {
(SVM,0.934605752)
(Random Forest,0.989970562)
(XGBoost,0.99433712)
};
\addplot[fill=blue]
coordinates {
(SVM,0.97559425)
(Random Forest,0.996256956)
(XGBoost,0.995768002)
};
\legend{F1 score,AUC,Precision,Recall}
\end{axis}
\end{tikzpicture}
\vglue-0.05in
\caption{Comparison based on various measures of success}\label{fig:ml_comparison}
\end{figure}


==> figures/multiclass.tex <==
\begin{figure}[!tbp]
\centering
%\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.9]
    \begin{axis}[
%        width  = 0.6*\textwidth,
%        height = 6.5cm,
        width  = 0.625*\textwidth,
        height = 0.5*\textwidth,
        major x tick style = transparent,
        ybar=4*\pgflinewidth,
        bar width=25pt,
        ymajorgrids = true,
        ylabel = {Accuracy},
        symbolic x coords={SVM,Random Forest,XGBoost},
	y tick label style={
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=2},
        xtick = data,
        x tick label style={rotate=45,anchor=north east, inner sep=0mm},
        scaled y ticks = false,
        enlarge x limits=0.25,
        ymin=0.8,
        ymax=1.0,
        legend cell align=left,
        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%                column sep=1ex
%        }
    ]
        \addplot[fill=blue]
            coordinates {
(SVM,0.943591872)
(Random Forest,0.99344086)
(XGBoost,0.9875)
};
%        \legend{Random restarts,Boosted HMMs}
    \end{axis}
\end{tikzpicture}
\vglue-0.05in
\caption{Accuracy for the multiclass problem}\label{fig:result_multiclass_all}
\end{figure}

